Nil-Brauer categorifies the split iquantum group of rank one

We prove that the Grothendieck ring of the monoidal category of finitely generated graded projective modules for the nil-Brauer category is isomorphic to an integral form of the split iquantum group of rank one. Under this isomorphism, the indecomposable graded projective modules correspond to the icanonical basis. We also derive character formulae for irreducible graded modules and deduce various branching rules.

==> (inline-0) <==
\begin{tikzpicture}[anchorbase]
\draw [ultra thick] (0,0) to (0,-.4);
\draw [ultra thick] (0,0) to (-.3,.4);
\draw [ultra thick] (0,0) to (.3,.4);
\node at (-.3,.55) {$\stringlabel{a}$};
\node at (.3,.55) {$\stringlabel{b}$};
\node at (0,-.55){$\stringlabel{n}$};
\end{tikzpicture}\;,&&
\begin{tikzpicture}[anchorbase]
\draw [ultra thick] (0,0) to (0,.4);
\draw [ultra thick] (0,0) to (-.3,-.4);
\draw [ultra thick] (0,0) to (.3,-.4);
\node at (-.3,-.55) {$\stringlabel{a}$};
\node at (.3,-.55) {$\stringlabel{b}$};
\node at (0,.55){$\stringlabel{n}$};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase]
\draw [ultra thick] (-.3,-.4) to (.3,.4);
\draw [ultra thick] (-.3,0.4) to (.3,-.4);
\node at (-.3,-.55) {$\stringlabel{a}$};
\node at (.3,-.55) {$\stringlabel{b}$};
\node at (.3,.55) {$\stringlabel{\phantom{b}}$};
\end{tikzpicture}
:=
\begin{tikzpicture}[anchorbase]
\draw [-] (-.3,-.4) to (.45,.4);
\draw [-] (-.45,-.4) to (.3,.4);
\draw [-] (-.6,-.4) to (0.15,.4);
\draw [-] (-.3,0.4) to (.3,-.4);
\draw [-] (-.6,0.4) to (0,-.4);
\draw [-] (-.45,0.4) to (.15,-.4);
\draw [-] (-.15,0.4) to (.45,-.4);
\node at (-.45,-.55) {$\stringlabel{a}$};
\node at (.3,-.55) {$\stringlabel{b}$};
\node at (.3,.55) {$\stringlabel{\phantom{b}}$};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase]
\draw [ultra thick] (0,-.4) to (0,.4);
\node at (0,-.55) {$\stringlabel{1}$};
\node at (0,.55) {$\stringlabel{\phantom{1}}$};
\cross[0]{(0,0)};
\end{tikzpicture}&=
\begin{tikzpicture}[anchorbase]
\draw (0,-.4) to (0,.4);
\node at (0,-.55) {$\stringlabel{\phantom{1}}$};
\node at (0,.55) {$\stringlabel{\phantom{1}}$};
\end{tikzpicture}\:,&
\begin{tikzpicture}[anchorbase]
\draw [ultra thick] (0,-.4) to (0,.4);
\node at (0,-.55) {$\stringlabel{2}$};
\node at (0,.55) {$\stringlabel{\phantom{2}}$};
\cross[0]{(0,0)};
\end{tikzpicture}&=
\begin{tikzpicture}[anchorbase]
\draw (0.3,-.4) to (-.3,.4);
\draw (-.3,-.4) to (0.3,.4);
\node at (0,-.55) {$\stringlabel{\phantom{2}}$};
\node at (0,.55) {$\stringlabel{\phantom{2}}$};
\end{tikzpicture}\:,&
\begin{tikzpicture}[anchorbase]
\draw [ultra thick] (0,-.4) to (0,.4);
\node at (0,-.55) {$\stringlabel{3}$};
\node at (0,.55) {$\stringlabel{\phantom{3}}$};
\cross[0]{(0,0)};
\end{tikzpicture}&=
\begin{tikzpicture}[anchorbase]
\draw (0.3,-.4) to (-.3,.4);
\draw (-.3,-.4) to (0.3,.4);
\draw (0,.4) to[out=-45,in=90] (.3,0) to[out=-90,in=45] (0,-.4);
\node at (0,-.55) {$\stringlabel{\phantom{3}}$};
\node at (0,.55) {$\stringlabel{\phantom{3}}$};
\end{tikzpicture}\:\;,&
\begin{tikzpicture}[anchorbase]
\draw [ultra thick] (0,-.4) to (0,.4);
\node at (0,-.55) {$\stringlabel{4}$};
\node at (0,.55) {$\stringlabel{\phantom{4}}$};
\cross[0]{(0,0)};
\end{tikzpicture}&=
\begin{tikzpicture}[anchorbase]
\draw (0.3,-.4) to (-.3,.4);
\draw (-.3,-.4) to (0.3,.4);
\draw (.1,.4) to[out=-50,in=90,looseness=.75] (.3,.15) to[out=-90,in=35,looseness=.75] (-.1,-.4);
\draw (-.1,.4) to[out=-35,in=90,looseness=.75] (.3,-.15) to[out=-90,in=50,looseness=.75] (.1,-.4);
\node at (0,-.55) {$\stringlabel{\phantom{4}}$};
\node at (0,.55) {$\stringlabel{\phantom{4}}$};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase]
\draw[ultra thick] (.4,.4) to (-.4,-.4);
\draw[ultra thick] (-.4,.4) to (.4,-.4);
\cross[45]{(0,.3)}
\node at (-.4,-.6) {$\stringlabel{a}$};
\node at (.4,-.6) {$\stringlabel{b}$};
\end{tikzpicture}
&=
\begin{tikzpicture}[anchorbase]
\draw[ultra thick] (.4,.4) to (-.4,-.4);
\draw[ultra thick] (-.4,.4) to (.4,-.4);
\cross[45]{(0,-.3)}
\node at (-.4,-.6) {$\stringlabel{a}$};
\node at (.4,-.6) {$\stringlabel{b}$};
\end{tikzpicture}\:,&
\begin{tikzpicture}[anchorbase]
\draw[ultra thick] (.4,.4) to (-.4,-.4);
\draw[ultra thick] (-.4,.4) to (.4,-.4);
\cross[45]{(.3,0)}
\node at (-.4,-.6) {$\stringlabel{a}$};
\node at (.4,-.6) {$\stringlabel{b}$};
\end{tikzpicture}
&=
\begin{tikzpicture}[anchorbase]
\draw[ultra thick] (.4,.4) to (-.4,-.4);
\draw[ultra thick] (-.4,.4) to (.4,-.4);
\cross[45]{(-.3,0)}
\node at (-.4,-.6) {$\stringlabel{a}$};
\node at (.4,-.6) {$\stringlabel{b}$};
\end{tikzpicture}\:,
&\begin{tikzpicture}[anchorbase]
\draw[ultra thick] (0,.4) to (0,-.4);
\cross{(0,0)}
\node at (0,-.6) {$\stringlabel{a+b}$};
\end{tikzpicture}
&=
\begin{tikzpicture}[anchorbase]
\draw[ultra thick] (.4,.4) to (-.4,-.4);
\draw[ultra thick] (-.4,.4) to (.4,-.4);
\cross[45]{(0,-.3)}
\cross[-45]{(0,-.3)}
\node at (-.4,-.6) {$\stringlabel{a}$};
\node at (.4,-.6) {$\stringlabel{b}$};
\end{tikzpicture}\:,&
\begin{tikzpicture}[anchorbase]
\draw[ultra thick] (0,.4) to (0,-.4);
\cross{(0,0)}
\node at (0,-.6) {$\stringlabel{a+b+1}$};
\end{tikzpicture}
&=
\begin{tikzpicture}[anchorbase]
\draw[ultra thick] (.4,.4) to (-.4,-.4);
\draw[ultra thick] (-.4,.4) to (.4,-.4);
\draw (0,-.4) to[out=30,in=-30,looseness=2] (0,.4);
\cross[45]{(0,.3)}
\cross[-45]{(0,-.3)}
\node at (-.4,-.6) {$\stringlabel{a}$};
\node at (.4,-.6) {$\stringlabel{b}$};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase]
\draw[ultra thick] (.3,0) to[out=90,looseness=2,in=90] (-.3,0);
\node at (-.3,-.15) {$\stringlabel{a}$};
\cross {(0,.345)};
\end{tikzpicture}
&:=
\begin{tikzpicture}[anchorbase]
\draw[ultra thick] (.3,0) to[out=90,looseness=2,in=90] (-.3,0);
\cross[-15]{(-.3,.05)};
\node at (-.3,-.15) {$\stringlabel{a}$};
\end{tikzpicture}
=
\begin{tikzpicture}[anchorbase]
\draw[ultra thick] (.3,0) to[out=90,looseness=2,in=90] (-.3,0);
\cross[15]{(.3,.05)};
\node at (-.3,-.15) {$\stringlabel{a}$};
\end{tikzpicture}\:,&
\begin{tikzpicture}[anchorbase]
\draw[ultra thick] (.3,0) to[out=-90,looseness=2,in=-90] (-.3,0);
\node at (-.3,.15) {$\stringlabel{a}$};
\cross {(0,-.345)};
\end{tikzpicture}
&:=
\begin{tikzpicture}[anchorbase]
\draw[ultra thick] (.3,0) to[out=-90,looseness=2,in=-90] (-.3,0);
\cross[15]{(-.3,-.05)};
\node at (-.3,.15) {$\stringlabel{a}$};
\end{tikzpicture}
=
\begin{tikzpicture}[anchorbase]
\draw[ultra thick] (.3,0) to[out=-90,looseness=2,in=-90] (-.3,0);
\cross[-15]{(.29,-.05)};
\node at (-.3,.15) {$\stringlabel{a}$};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase]
\draw[ultra thick] (0,.4) to (0,-.4);
\closeddot{0,0};
\node at (0,-.55) {$\stringlabel{n}$};
\node at (0.25,0) {$\scriptstyle{\alpha}$};
\node at (0,.55){$\stringlabel{\phantom{n}}$};
\end{tikzpicture}
:=
\begin{tikzpicture}[anchorbase]
\draw[-] (-0.2,.4) to (-0.2,-.4);
\draw[-] (0.4,.4) to (0.4,-.4);
\draw[-] (1.2,.4) to (1.2,-.4);
\node at (-0.45,0) {$\scriptstyle{\alpha_1}$};
\node at (0.15,0) {$\scriptstyle{\alpha_2}$};
\node at (1.45,0) {$\scriptstyle{\alpha_n}$};
\node at (.65,0) {$\scriptstyle .$};
\node at (.8,0) {$\scriptstyle .$};
\node at (.95,0) {$\scriptstyle .$};
\closeddot{-0.2,0};
\closeddot{0.4,0};
\closeddot{1.2,0};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase]
\draw[ultra thick] (0,.4) to (0,-.4);
\closeddot{0,0};
\node at (0,-.55) {$\stringlabel{n}$};
\node at (0.25,0) {$\scriptstyle{\rho}$};
\node at (0,.55){$\stringlabel{\phantom{n}}$};
\end{tikzpicture} &:=
\begin{tikzpicture}[anchorbase]
\draw[ultra thick] (0,.4) to (0,-.4);
\closeddot{0,0};
\node at (0,-.55) {$\stringlabel{n}$};
\node at (0.3,0) {$\scriptstyle{\rho_n}$};
\node at (0,.55){$\stringlabel{\phantom{n}}$};
\end{tikzpicture}\:,&
\begin{tikzpicture}[anchorbase]
\draw[ultra thick] (0,.4) to (0,-.4);
\closeddot{0,0};
\node at (0,-.55) {$\stringlabel{n}$};
\node at (0.32,0) {$\scriptstyle{\varpi_r}$};
\node at (0,.55){$\stringlabel{\phantom{n}}$};
\end{tikzpicture} &:=
\begin{tikzpicture}[anchorbase]
\draw[ultra thick] (0,.4) to (0,-.4);
\closeddot{0,0};
\node at (0,-.55) {$\stringlabel{n}$};
\node at (0.39,0) {$\scriptstyle{\varpi_{r,n}}$};
\node at (0,.55){$\stringlabel{\phantom{n}}$};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase]
	\draw[ultra thick] (0,-.4) to (0,.4);
    \pinX{(0,0)}{}{(.8,0)}{f};
\node at (0,.55){$\stringlabel{\phantom{n}}$};
\node at (0,-.55){$\stringlabel{n}$};
\end{tikzpicture}\;
:=
\sum_{\alpha \in \N^n} c_\alpha
\:\begin{tikzpicture}[anchorbase]
	\draw[ultra thick] (0,-.4) to (0,.4);
    \closeddot{0,0};
    \node at (.25,0) {$\scriptstyle{\alpha}$};
\node at (0,.55){$\stringlabel{\phantom{n}}$};
\node at (0,-.55){$\stringlabel{n}$};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase]
\draw[ultra thick] (0,.4) to (0,-.4);
\node at (0,-.55) {$\stringlabel{n}$};
    \pinX{(0,0)}{}{(.8,0)}{e_r};
\node at (0,.55){$\stringlabel{\phantom{n}}$};
\end{tikzpicture} &:=
\begin{tikzpicture}[anchorbase]
\draw[ultra thick] (0,.4) to (0,-.4);
\node at (0,-.55) {$\stringlabel{n}$};
    \pinX{(0,0)}{}{(.8,0)}{e_{r,n}};
\node at (0,.55){$\stringlabel{\phantom{n}}$};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase]
\draw [ultra thick] (0,.4) to (0,-.4);
\draw (.4,.4) to (.4,-.4);
\pinX{(0,0)}{}{(-.6,0)}{e_{r}};
\node at (0,-.55){$\stringlabel{n}$};
\node at (0,.55){$\stringlabel{\phantom{n}}$};
\end{tikzpicture}
&=
\sum_{s=0}^r (-1)^{r-s}
\begin{tikzpicture}[anchorbase]
\draw [ultra thick] (0,0) to (0,-.4);
\draw (0,0) to (.3,.4);
\draw [ultra thick] (0,0) to (-.3,.4);
\closeddot{.16,.2};\node at (.58,.2) {$\scriptstyle r-s$};
\pinX{(0,-.2)}{}{(-.6,-.2)}{e_{s}};
\node at (-.3,.55) {$\stringlabel{n}$};
\node at (0,-.55){$\stringlabel{n+1}$};
\end{tikzpicture}\:,&
\begin{tikzpicture}[anchorbase]
\draw [ultra thick] (0,.4) to (0,-.4);
\draw (-.4,.4) to (-.4,-.4);
\pinX{(0,0)}{}{(.6,0)}{e_{r}};
\node at (0,-.55){$\stringlabel{n}$};
\node at (0,.55){$\stringlabel{\phantom{n}}$};
\end{tikzpicture}
&=
\sum_{s=0}^r (-1)^{r-s}
\begin{tikzpicture}[anchorbase]
\draw [ultra thick] (0,0) to (0,-.4);
\draw (0,0) to (-.3,.4);
\draw [ultra thick] (0,0) to (.3,.4);
\closeddot{-.16,.2};\node at (-.58,.2) {$\scriptstyle r-s$};
\pinX{(0,-.2)}{}{(.6,-.2)}{e_{s}};
\node at (.3,.55) {$\stringlabel{n}$};
\node at (0,-.55){$\stringlabel{n+1}$};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=1.2]
\draw[ultra thick] (-.4,.4) to[looseness=1.88,out=-20,in=20] (-.4,-.4);
\draw (0,.4) to[looseness=1.88,out=-160,in=160] (0,-.4);
\closeddot{-.4,0};
\node at (-.55,0) {$\scriptstyle{i}$};
    \smallercross{(0,0)};
\node at (-.4,-.55) {$\stringlabel{n}$};
\node at (0,.55){$\stringlabel{\phantom{n}}$};
\end{tikzpicture}
&=
\delta_{i,n}
\begin{tikzpicture}[anchorbase,scale=1.2]
\draw[ultra thick] (0,.4) to (0,-.4);
    \smallercross{(0,0)};
\node at (0,-.55) {$\stringlabel{n+1}$};
\node at (0,.55){$\stringlabel{\phantom{n}}$};
\end{tikzpicture}\:,&
\begin{tikzpicture}[anchorbase,scale=1.2]
\draw[ultra thick] (.4,.4) to[looseness=1.88,out=-160,in=160] (.4,-.4);
\draw (0,.4) to[looseness=1.88,out=-20,in=20] (0,-.4);
    \smallercross{(0,0)};
\closeddot{.4,0};
\node at (.55,0) {$\scriptstyle{i}$};
\node at (.4,-.55) {$\stringlabel{n}$};
\node at (0,.55){$\stringlabel{\phantom{n}}$};
\end{tikzpicture}
&=
\delta_{i,n}(-1)^n
\begin{tikzpicture}[anchorbase,scale=1.2]
\draw[ultra thick] (0,.4) to (0,-.4);
    \smallercross{(0,0)};
\node at (0,-.55) {$\stringlabel{n+1}$};
\node at (0,.55){$\stringlabel{\phantom{n}}$};
\end{tikzpicture}
\begin{tikzpicture}[scale=1.2,anchorbase]
\draw[ultra thick] (-.4,.4) to[looseness=1.88,out=-20,in=20] (-.4,-.4);
\draw (0,.4) to[looseness=1.88,out=-160,in=160] (0,-.4);
\closeddot{-.4,0};
\node at (-.65,0) {$\scriptstyle{n+1}$};
    \smallercross{(0,0)};
\node at (-.4,-.55) {$\stringlabel{n+1}$};
\node at (0,.55){$\stringlabel{\phantom{n}}$};
\end{tikzpicture}
=\begin{tikzpicture}[scale=1.2,anchorbase]
\draw[ultra thick] (-.4,.4) to[looseness=1.88,out=-20,in=20] (-.4,-.4);
\draw (0,.4) to[looseness=1.88,out=-160,in=160] (0,-.4);
\closeddot{-.38,-.14};
\closeddot{-.38,.1};
\node at (-.53,-.14) {$\scriptstyle{n}$};
    \smallercross{(0,0)};
\node at (-.4,-.55) {$\stringlabel{n+1}$};
\node at (0,.55){$\stringlabel{\phantom{n}}$};
\end{tikzpicture}
\stackrel{\cref{rels7}}{=}
\begin{tikzpicture}[anchorbase,scale=1.2]
\draw[ultra thick] (-.4,.4) to[looseness=1.88,out=-20,in=20] (-.4,-.4);
\draw (0,.4) to[looseness=1.88,out=-160,in=160] (0,-.4);
\closeddot{-.4,0};
\closeddot{-.08,.36};
\node at (-.55,0) {$\scriptstyle{n}$};
    \smallercross{(0,0)};
\node at (-.4,-.55) {$\stringlabel{n+1}$};
\node at (0,.55){$\stringlabel{\phantom{n}}$};
\end{tikzpicture}
+ \sum_{\substack{a,b \geq 0 \\ a+b=n}}
\left(
\begin{tikzpicture}[anchorbase,scale=1.2]
\draw [ultra thick] (-.3,.4) to [out=-30,in=90] (.2,-.6);
\draw [ultra thick] (.3,.4) to [out=-150,in=90] (-.2,-.6);
\closeddot{-.4,-.25};
    \smallercross[-12]{(-0.11,-.32)};
    \smallercross[12]{(0.11,-.32)};
\node at (-.55,-.25) {$\scriptstyle{n}$};
\node at (-.2,-.75) {$\stringlabel{a}$};
\node at (.2,-.75) {$\stringlabel{b}$};
\draw (0,-.6) to[out=90,in=-90,looseness=2] (.5,.4);
\draw (0.5,-.6) to[out=90,in=-90] (-.4,-.25) to[out=90,in=-90] (0.0,-0.08) to [out=90,in=-90] (-.12,.15) to [out=90,in=-90] (0,.4);
\end{tikzpicture}
-\begin{tikzpicture}[anchorbase,scale=1.2]
\draw [ultra thick] (-.3,.4) to [out=-30,in=90] (.2,-.6);
\draw [ultra thick] (.3,.4) to [out=-150,in=90] (-.2,-.6);
\closeddot{-.4,-.25};
    \smallercross[-12]{(-0.11,-.35)};
    \smallercross[12]{(0.11,-.35)};
\node at (-.55,-.25) {$\scriptstyle{n}$};
\node at (-.2,-.75) {$\stringlabel{a}$};
\node at (.2,-.75) {$\stringlabel{b}$};
\draw (0,.4) to[out=-140,in=-90,looseness=3.7] (.5,.4);
\draw (.5,-.6) to [out=140,in=0] (-.2,-.5) to [out=180,in=-90] (-.4,-.25) to [out=90,in=180] (-.1,-.15) to [out=0,in=90,looseness=1] (0,-.6);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.2,anchorbase]
\draw[ultra thick] (-.4,.4) to[looseness=1.88,out=-20,in=20] (-.4,-.4);
\draw (0,.4) to[looseness=1.88,out=-160,in=160] (0,-.4);
\closeddot{-.4,0};
\node at (-.65,0) {$\scriptstyle{n+1}$};
    \smallercross{(0,0)};
\node at (-.4,-.55) {$\stringlabel{n+1}$};
\node at (0,.55){$\stringlabel{\phantom{n}}$};
\end{tikzpicture}
=
\begin{tikzpicture}[anchorbase,scale=1.2]
\draw [ultra thick] (-.3,.4) to [out=-30,in=90] (.2,-.6);
\closeddot{-.4,-.1};
    \smallercross[20]{(0.08,-.1)};
\node at (-.55,-.1) {$\scriptstyle{n}$};
\node at (.2,-.75) {$\stringlabel{n}$};
\draw (0,-.6) to[out=60,in=-90] (.5,-0.1) to (.5,.4);
\draw (0.5,-.6) to[out=90,in=-90,looseness=1.5] (-.4,-.1) to[out=90,in=-90](0,.4);
\end{tikzpicture}
-\begin{tikzpicture}[anchorbase,scale=1.2]
\draw [ultra thick] (.3,.4) to [out=-150,in=90] (-.2,-.6);
\closeddot{-.4,-.25};
    \smallercross[-12]{(-0.11,-.35)};
\node at (-.55,-.25) {$\scriptstyle{n}$};
\node at (-.2,-.75) {$\stringlabel{n}$};
\draw (0,.4) to[out=-140,in=-90,looseness=3.7] (.5,.4);
\draw (.5,-.6) to [out=140,in=0] (-.2,-.5) to [out=180,in=-90] (-.4,-.25) to [out=90,in=180] (-.1,-.15) to [out=0,in=90,looseness=1] (0,-.6);
\end{tikzpicture}=
\begin{tikzpicture}[anchorbase,scale=1.2]
\draw [ultra thick] (-.3,.4) to (.1,-.6);
    \smallercross[20]{(-0.14,.2)};
\node at (.2,-.75) {$\stringlabel{n+1}$};
\draw (-.3,-.6) to(.1,.4);
\end{tikzpicture}
-\begin{tikzpicture}[anchorbase,scale=1.2]
\draw [ultra thick] (.3,.4) to (.3,-.6);
    \smallercross{(0.3,-0.25)};
\node at (.3,-.75) {$\stringlabel{n}$};
\draw (0.05,.4) to[out=-90,in=-90,looseness=2.5] (.55,.4);
\draw (.7,-.6) to [out=90,in=90,looseness=2] (0.1,-.3) to [looseness=1,out=-90,in=90] (0.5,-.6);
\end{tikzpicture}\stackrel{\cref{rels1}}{=}
\begin{tikzpicture}[anchorbase,scale=1.2]
\draw [ultra thick] (0,.4) to (0,-.6);
    \smallercross{(0,-.1)};
\node at (0,-.75) {$\stringlabel{n+2}$};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=1.2]
	\draw[-] (0,-.3)  to (0,-.1) to [out=90,in=180] (.3,.3) to [out=0,in=90] (.5,.1) to[out=-90,in=0] (.3,-.1) to [out=180,in=-90] (0,.3) to (0,.5);
\draw[ultra thick] (.25,.5) to (.25,-.3);
    \smallercross{(.25,.1)};
    \closeddot{.5,.1};\node at (.7,.1) {$\scriptstyle i$};
\node at (.25,-.45) {$\stringlabel{n}$};
\node at (.25,.65){$\stringlabel{\phantom{n}}$};
\end{tikzpicture}&=\delta_{i,n+1} \delta_{n\equiv t}(-1)^{n+1}\begin{tikzpicture}[anchorbase,scale=1.2]
\draw[ultra thick] (0,.4) to (0,-.4);
    \smallercross{(0,0)};
\node at (0,-.55) {$\stringlabel{n+1}$};
\node at (0,.55){$\stringlabel{\phantom{n}}$};
\end{tikzpicture}\:,&
\begin{tikzpicture}[anchorbase,scale=1.2]
	\draw[-] (0,-.3)  to (0,-.1) to [out=90,in=0] (-.3,.3) to [out=180,in=90] (-.5,.1) to[out=-90,in=180] (-.3,-.1) to [out=0,in=-90] (0,.3) to (0,.5);
   \closeddot{-.5,.1};\node at (-.7,.1) {$\scriptstyle i$};
 \draw[ultra thick] (-0.25,.5) to (-0.25,-.3);
\node at (-.3,-.45) {$\stringlabel{n}$};
\node at (0,.65){$\stringlabel{\phantom{n}}$};
    \smallercross{(-.25,.1)};
\end{tikzpicture}&=\delta_{i,n+1}\delta_{n\equiv t} \begin{tikzpicture}[anchorbase,scale=1.2]
\draw[ultra thick] (0,.4) to (0,-.4);
    \smallercross{(0,0)};
\node at (0,-.55) {$\stringlabel{n+1}$};
\node at (0,.55){$\stringlabel{\phantom{n}}$};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=1.2]
	\draw[-] (0,-.3)  to (0,-.1) to [out=90,in=180] (.3,.3) to [out=0,in=90] (.5,.1) to[out=-90,in=0] (.3,-.1) to [out=180,in=-90] (0,.3) to (0,.5);
\draw[ultra thick] (.25,.5) to (.25,-.3);
    \smallercross{(.25,.1)};
    \closeddot{.5,.1};\node at (.7,.1) {$\scriptstyle i$};
\node at (.25,-.45) {$\stringlabel{n}$};
\node at (.25,.65){$\stringlabel{\phantom{n}}$};
\end{tikzpicture}
=
\begin{tikzpicture}[anchorbase,scale=1.2]
	\draw[-] (0,-.3)  to (0,-.1) to [out=90,in=180] (.3,.3) to [out=0,in=90] (.5,.1) to[out=-90,in=0] (.3,-.1) to [out=180,in=-90] (0,.3) to (0,.5);
\draw[ultra thick] (.25,.5) to[out=-120,in=90] (-.25,.1) to [out=-90,in=120] (.25,-.3);
    \smallercross{(-.25,.1)};
    \closeddot{.5,.1};\node at (.7,.1) {$\scriptstyle i$};
\node at (.25,-.45) {$\stringlabel{n}$};
\node at (.25,.65){$\stringlabel{\phantom{n}}$};
\end{tikzpicture}
=
-\delta_{i,n+1}\delta_{n\equiv t}\begin{tikzpicture}[scale=1.2,anchorbase]
\draw[ultra thick] (.4,.4) to[looseness=1.88,out=-160,in=160] (.4,-.4);
\draw (0,.4) to[looseness=1.88,out=-20,in=20] (0,-.4);
    \smallercross{(0,0)};
\closeddot{.41,0};
\node at (.6,0) {$\scriptstyle{n}$};
\node at (.4,-.55) {$\stringlabel{n}$};
\node at (0,.55){$\stringlabel{\phantom{n}}$};
\end{tikzpicture}
=
-\delta_{i+1,n}\delta_{n\equiv t}(-1)^n
\begin{tikzpicture}[anchorbase,scale=1.2]
\draw[ultra thick] (0,.4) to (0,-.4);
    \smallercross{(0,0)};
\node at (0,-.55) {$\stringlabel{n+1}$};
\node at (0,.55){$\stringlabel{\phantom{n}}$};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase]
\draw[ultra thick] (0,-.4) to (0,.4);
\closeddot{0.01,0};
\node at (0.22,0) {$\scriptstyle \rho$};
\cross{(0,.25)};
\cross{(0,-.25)};
\node at (0,-.55) {$\stringlabel{n}$};
\node at (0,.5) {$\stringlabel{\phantom n}$};
\end{tikzpicture} = \begin{tikzpicture}[anchorbase]
\draw[ultra thick] (0,-.4) to (0,.4);
\cross{(0,0)};
\node at (0,-.55) {$\stringlabel{n}$};
\node at (0,.5) {$\stringlabel{\phantom n}$};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=1.2]
\draw[ultra thick] (0,-.4) to (0,.4);
\closeddot{0.01,0};\node at (0.19,0) {$\scriptstyle \rho$};
\smallercross{(0,.25)};
\smallercross{(0,-.25)};
\node at (0,-.55) {$\stringlabel{n+1}$};
\end{tikzpicture}
=\begin{tikzpicture}[anchorbase,scale=1.2]
\draw[ultra thick] (-.4,.4) to[looseness=1.88,out=-20,in=20] (-.4,-.4);
\draw (0,.4) to[looseness=1.88,out=-160,in=160] (0,-.4);
\closeddot{-.4,0};
\node at (-.55,0) {$\scriptstyle{n}$};
    \smallercross[45]{(0.085,0.22)};
    \smallercross[-45]{(0.09,-0.22)};
    \closeddot{0.01,0};\node at (0.19,0) {$\scriptstyle\rho$};
\node at (-.4,-.55) {$\stringlabel{n}$};
\end{tikzpicture}
= \begin{tikzpicture}[anchorbase,scale=1.2]
\draw[ultra thick] (0,-.4) to (0,.4);
\smallercross{(0,0)};
\node at (0,-.55) {$\stringlabel{n+1}$};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=1.2]
\draw[ultra thick] (.4,.4) to[looseness=1.88,out=-160,in=160] (.4,-.4);
\draw (0,.4) to[looseness=1.88,out=-20,in=20] (0,-.4);
\closeddot{-0.02,0};\node at (-.44,0){$\scriptstyle\varpi_r+\rho$};
    \smallercross[40]{(-0.07,-.17)};
    \smallercross[-40]{(-0.07,.17)};
\node at (.4,-.55) {$\stringlabel{n}$};
\node at (0,.55){$\stringlabel{\phantom{n}}$};
\end{tikzpicture}
&=
\delta_{r,n}
\begin{tikzpicture}[anchorbase,scale=1.2]
\draw[ultra thick] (0,.4) to (0,-.4);
    \smallercross{(0,0)};
\node at (0,-.55) {$\stringlabel{n+1}$};
\node at (0,.55){$\stringlabel{\phantom{n}}$};
\end{tikzpicture}\:,&
\begin{tikzpicture}[anchorbase,scale=1.2]
\draw[ultra thick] (-.4,.4) to[looseness=1.88,out=-20,in=20] (-.4,-.4);
\draw (0,.4) to[looseness=1.88,out=-160,in=160] (0,-.4);
\closeddot{0.02,0};\node at (.43,0){$\scriptstyle\varpi_r+\rho$};
    \smallercross[-40]{(0.07,-.17)};
    \smallercross[40]{(0.07,.17)};
\node at (-.4,-.55) {$\stringlabel{n}$};
\node at (0,.55){$\stringlabel{\phantom{n}}$};
\end{tikzpicture}
&=
\delta_{r,n}(-1)^n
\begin{tikzpicture}[anchorbase,scale=1.2]
\draw[ultra thick] (0,.4) to (0,-.4);
    \smallercross{(0,0)};
\node at (0,-.55) {$\stringlabel{n+1}$};
\node at (0,.55){$\stringlabel{\phantom{n}}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline=1mm,scale=1]
\draw[ultra thick] (0,.4) to (0,-.4);
    \cross{(0,-.2)};
    \cross{(0,.2)};
\closeddot{0.01,0};
\node at (0.2,0) {$\scriptstyle{\rho}$};
\node at (0,-.55) {$\stringlabel{n+1}$};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase]
\draw[ultra thick] (-.4,-.8) to[out=90,in=90,looseness=1] (.4,-.8);
\draw[ultra thick] (-.4,.8) to[out=-90,in=-90,looseness=1] (.4,.8);
\draw (-.2,.8) to (-.2,.6) to [out=-90,in=90] (.2,0) to [out=-90,in=90] (-.2,-.6) to (-.2,-.8);
\draw (.2,.8) to (.2,.6) to [out=-90,in=90] (-.2,0) to [out=-90,in=90] (.2,-.6) to (.2,-.8);
\cross{(0,0.57)};
\cross{(0,-0.57)};
\closeddot{.2,0};\node at (-.35,0) {$\scriptstyle i$};
\closeddot{-.2,0};\node at (.35,0) {$\scriptstyle i$};
\node at (-.4,.95) {$\stringlabel{n}$};
\node at (-.4,-.95) {$\stringlabel{n}$};
\end{tikzpicture}
= \delta_{i,n+1} \delta_{n\equiv t}
\begin{tikzpicture}[anchorbase]
\draw[ultra thick] (-.4,-.8) to[out=90,in=90,looseness=2.5] (.4,-.8);
\draw[ultra thick] (-.4,.8) to[out=-90,in=-90,looseness=2.5] (.4,.8);
\cross{(0,0.23)};
\cross{(0,-0.23)};
\node at (-.4,.95) {$\stringlabel{n+1}$};
\node at (-.4,-.95) {$\stringlabel{n+1}$};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase]
\draw (-.2,.6) to [out=-90,in=90] (.2,0) to [out=-90,in=90] (-.2,-.6);
\draw (.2,.6) to [out=-90,in=90] (-.2,0) to [out=-90,in=90] (.2,-.6);
\closeddot{.2,0};\node at (-.35,0) {$\scriptstyle i$};
\closeddot{-.2,0};\node at (.35,0) {$\scriptstyle i$};
\end{tikzpicture}
&=
\begin{tikzpicture}[anchorbase]
\draw (-.2,.6) to [out=-90,in=90] (.2,0) to [out=-90,in=90] (-.2,-.6);
\draw (.2,.6) to [out=-90,in=90] (-.2,0) to [out=-90,in=90] (.2,-.6);
\closeddot{-.15,-.44};\node at (-.31,-.42) {$\scriptstyle i$};
\closeddot{-.18,0};\node at (-.35,0) {$\scriptstyle i$};
\end{tikzpicture}
+
\sum_{\substack{i_1,i_2 \geq 0 \\i_1+i_2 = i-1}}
\left(
\begin{tikzpicture}[anchorbase]
\draw (-.2,.6) to [out=-90,in=90] (.2,0) to[looseness=2,out=-90,in=-90] (-.2,0) to [out=90,in=-90] (.2,.6);
\draw (.2,-.6) to[out=90,in=90,looseness=2] (-.2,-.6);
\closeddot{.2,0};\node at (-.35,0.02) {$\scriptstyle i$};
\closeddot{-.2,0};\node at (.4,0) {$\scriptstyle i_2$};
\closeddot{-.16,-.45};\node at (-.35,-.42) {$\scriptstyle i_1$};
\end{tikzpicture}
-
\begin{tikzpicture}[anchorbase]
\draw (-.2,.6) to [out=-90,in=90] (.2,0) to (.2,-.6);
\draw (.2,.6) to [out=-90,in=90] (-.2,0) to (-.2,-.6);
\closeddot{.2,0};\node at (-.35,0) {$\scriptstyle i$};
\closeddot{-.2,0};\node at (.4,0) {$\scriptstyle i_2$};
\closeddot{-.2,-.44};\node at (-.4,-.42) {$\scriptstyle i_1$};
\end{tikzpicture}
\right)
=
\sum_{\substack{i_1,i_2 \geq 0 \\i_1+i_2 = i-1}}
\left(
\begin{tikzpicture}[anchorbase]
\draw (-.2,.6) to [out=-90,in=90] (.2,0) to[looseness=2,out=-90,in=-90] (-.2,0) to [out=90,in=-90] (.2,.6);
\draw (.2,-.6) to[out=90,in=90,looseness=2] (-.2,-.6);
\closeddot{.2,0.02};\node at (-.35,0) {$\scriptstyle i$};
\closeddot{-.2,0};\node at (.4,0) {$\scriptstyle i_2$};
\closeddot{-.16,-.45};\node at (-.35,-.42) {$\scriptstyle i_1$};
\end{tikzpicture}
-\begin{tikzpicture}[anchorbase]
\draw (-.2,.6) to [out=-90,in=90] (.2,0) to[looseness=2,out=-90,in=-90] (-.2,0) to [out=90,in=-90] (.2,.6);
\draw (.2,-.6) to[out=90,in=90,looseness=2] (-.2,-.6);
\closeddot{.15,-.45};\node at (-.35,0) {$\scriptstyle i_1$};
\closeddot{-.2,0};\node at (.4,-.42) {$\scriptstyle i_2$};
\closeddot{-.14,-.45};\node at (-.33,-.42) {$\scriptstyle i$};
\end{tikzpicture}
\right).
\end{align*}
So
$$
\begin{tikzpicture}[anchorbase]
\draw[ultra thick] (-.4,-.8) to[out=90,in=90,looseness=1] (.4,-.8);
\draw[ultra thick] (-.4,.8) to[out=-90,in=-90,looseness=1] (.4,.8);
\draw (-.2,.8) to (-.2,.6) to [out=-90,in=90] (.2,0) to [out=-90,in=90] (-.2,-.6) to (-.2,-.8);
\draw (.2,.8) to (.2,.6) to [out=-90,in=90] (-.2,0) to [out=-90,in=90] (.2,-.6) to (.2,-.8);
\cross{(0,0.57)};
\cross{(0,-0.57)};
\closeddot{.2,0};\node at (-.35,0) {$\scriptstyle i$};
\closeddot{-.2,0};\node at (.35,0) {$\scriptstyle i$};
\node at (-.4,.95) {$\stringlabel{n}$};
\node at (-.4,-.95) {$\stringlabel{n}$};
\end{tikzpicture}
=
\sum_{\substack{i_1,i_2 \geq 0 \\i_1+i_2 = i-1}}
(-1)^{i_2}\left(
\begin{tikzpicture}[anchorbase]
\draw[ultra thick] (-.4,-.8) to[out=90,in=90,looseness=1] (.4,-.8);
\draw[ultra thick] (-.4,.8) 
to[out=-90,in=-90,looseness=1] (.4,.8);
\draw (-.2,.8) to (-.2,.6) to [out=-90,in=90] (.2,0) to[looseness=2,out=-90,in=-90] (-.2,0) to [out=90,in=-90] (.2,.6) to (.2,.8);
\draw (.2,-.8) to (.2,-.6) to[out=90,in=90,looseness=2] (-.2,-.6) to (-.2,-.8);
\cross{(0,0.57)};
\cross{(0.03,-0.57)};
\closeddot{-.19,0.02};\node at (-.55,0) {$\scriptstyle i+i_2$};
\closeddot{-.15,-.45};\node at (-.34,-.42) {$\scriptstyle i_1$};
\node at (-.4,.95) {$\stringlabel{n}$};
\node at (-.4,-.95) {$\stringlabel{n}$};
\end{tikzpicture}
-\begin{tikzpicture}[anchorbase]
\draw[ultra thick] (-.4,-.8) to[out=90,in=90,looseness=1] (.4,-.8);
\draw[ultra thick] (-.4,.8) 
to[out=-90,in=-90,looseness=1] (.4,.8);
\draw (-.2,.8) to (-.2,.6) to [out=-90,in=90] (.2,0) to[looseness=2,out=-90,in=-90] (-.2,0) to [out=90,in=-90] (.2,.6) to (.2,.8);
\draw (.2,-.8) to (.2,-.6) to[out=90,in=90,looseness=2] (-.2,-.6) to (-.2,-.8);
\closeddot{-.2,0};\node at (-.35,0) {$\scriptstyle i_1$};
\closeddot{-.15,-.44};\node at (-.5,-.42) {$\scriptstyle i+i_2$};
\cross{(0,0.57)};
\cross{(0.03,-0.57)};
\node at (-.4,.95) {$\stringlabel{n}$};
\node at (-.4,-.95) {$\stringlabel{n}$};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase]
\draw[ultra thick] (-.4,-1) to[out=90,in=90,looseness=1.5] (.4,-1);
\draw (.2,-1) to (.2,-.6) to[out=90,in=90,looseness=2] (-.2,-.6) to (-.2,-1);
\cross{(0,-0.65)};
\closeddot{-.16,-.45};\node at (-.34,-.42) {$\scriptstyle{j}$};
\node at (-.4,-1.15) {$\stringlabel{n}$};
\end{tikzpicture}
&=\delta_{j,n}
\begin{tikzpicture}[anchorbase]
\draw[ultra thick] (-.4,-1) to[out=90,in=90,looseness=2] (.4,-1);
\cross{(0,-0.54)};
\node at (-.4,-1.15) {$\stringlabel{n+1}$};
\end{tikzpicture}\quad\text{for $j \leq n$},
&
\begin{tikzpicture}[anchorbase]
\draw (-.2,.8) to (-.2,.6) to [out=-90,in=90] (.2,0) to[looseness=2,out=-90,in=-90] (-.2,0) to [out=90,in=-90] (.2,.6) to (.2,.8);
\draw[ultra thick] (-.4,.8) 
to[out=-90,in=-90,looseness=1] (.4,.8);
\node at (-.4,.95) {$\stringlabel{n}$};
\cross{(0,0.57)};
\closeddot{-.2,0.02};\node at (-.37,0) {$\scriptstyle{j}$};
\end{tikzpicture}
&=\delta_{j,n+1}\delta_{n\equiv t}
\begin{tikzpicture}[anchorbase]
\draw[ultra thick] (-.4,1) to[out=-90,in=-90,looseness=2] (.4,1);
\cross{(0,0.54)};
\node at (-.4,1.15) {$\stringlabel{n+1}$};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase]
\draw[ultra thick] (-.4,-.8) to[out=90,in=90,looseness=1] (.4,-.8);
\draw[ultra thick] (-.4,.8) to[out=-90,in=-90,looseness=1] (.4,.8);
\draw (-.2,.8) to (-.2,.6) to [out=-90,in=90] (.2,0) to [out=-90,in=90] (-.2,-.6) to (-.2,-.8);
\draw (.2,.8) to (.2,.6) to [out=-90,in=90] (-.2,0) to [out=-90,in=90] (.2,-.6) to (.2,-.8);
\cross{(0,0.57)};
\cross{(0,-0.57)};
\closeddot{.2,0};\node at (-.35,0) {$\scriptstyle i$};
\closeddot{-.2,0};\node at (.35,0) {$\scriptstyle j$};
\node at (-.4,.95) {$\stringlabel{n}$};
\node at (-.4,-.95) {$\stringlabel{n}$};
\end{tikzpicture}
+\begin{tikzpicture}[anchorbase]
\draw[ultra thick] (-.4,-.8) to[out=90,in=90,looseness=1] (.4,-.8);
\draw[ultra thick] (-.4,.8) to[out=-90,in=-90,looseness=1] (.4,.8);
\draw (-.2,.8) to (-.2,.6) to [out=-90,in=90] (.2,0) to [out=-90,in=90] (-.2,-.6) to (-.2,-.8);
\draw (.2,.8) to (.2,.6) to [out=-90,in=90] (-.2,0) to [out=-90,in=90] (.2,-.6) to (.2,-.8);
\cross{(0,0.57)};
\cross{(0,-0.57)};
\closeddot{.2,0};\node at (.35,0) {$\scriptstyle i$};
\closeddot{-.2,0};\node at (-.37,0) {$\scriptstyle j$};
\node at (-.4,.95) {$\stringlabel{n}$};
\node at (-.4,-.95) {$\stringlabel{n}$};
\end{tikzpicture}
= \delta_{i+j,2n+2} \delta_{n\equiv t}
2 (-1)^{i+1-t}
\begin{tikzpicture}[anchorbase]
\draw[ultra thick] (-.4,-.8) to[out=90,in=90,looseness=2.5] (.4,-.8);
\draw[ultra thick] (-.4,.8) to[out=-90,in=-90,looseness=2.5] (.4,.8);
\cross{(0,0.23)};
\cross{(0,-0.23)};
\node at (-.4,.95) {$\stringlabel{n+1}$};
\node at (-.4,-.95) {$\stringlabel{n+1}$};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase]
\draw[ultra thick] (-.4,-.8) to[out=90,in=90,looseness=1] (.4,-.8);
\draw[ultra thick] (-.4,.8) to[out=-90,in=-90,looseness=1] (.4,.8);
\draw (-.2,.8) to (-.2,.6) to [out=-90,in=90] (.2,0) to [out=-90,in=90] (-.2,-.6) to (-.2,-.8);
\draw (.2,.8) to (.2,.6) to [out=-90,in=90] (-.2,0) to [out=-90,in=90] (.2,-.6) to (.2,-.8);
\cross{(0,0.57)};
\cross{(0,-0.57)};
\closeddot{.2,0};\node at (-.35,0) {$\scriptstyle i$};
\closeddot{-.2,0};\node at (.49,0) {$\scriptstyle j-1$};
\node at (-.4,.95) {$\stringlabel{n}$};
\node at (-.4,-.95) {$\stringlabel{n}$};
\end{tikzpicture}
+\begin{tikzpicture}[anchorbase]
\draw[ultra thick] (-.4,-.8) to[out=90,in=90,looseness=1] (.4,-.8);
\draw[ultra thick] (-.4,.8) to[out=-90,in=-90,looseness=1] (.4,.8);
\draw (-.2,.8) to (-.2,.6) to [out=-90,in=90] (.2,0) to [out=-90,in=90] (-.2,-.6) to (-.2,-.8);
\draw (.2,.8) to (.2,.6) to [out=-90,in=90] (-.2,0) to [out=-90,in=90] (.2,-.6) to (.2,-.8);
\cross{(0,0.57)};
\cross{(0,-0.57)};
\closeddot{.2,0};\node at (.35,0) {$\scriptstyle i$};
\closeddot{-.2,0};\node at (-.51,0) {$\scriptstyle j-1$};
\node at (-.4,.95) {$\stringlabel{n}$};
\node at (-.4,-.95) {$\stringlabel{n}$};
\end{tikzpicture}
= \delta_{i+j,2n+3} \delta_{n\equiv t}
2 (-1)^{i+1-t}
\begin{tikzpicture}[anchorbase]
\draw[ultra thick] (-.4,-.8) to[out=90,in=90,looseness=2.5] (.4,-.8);
\draw[ultra thick] (-.4,.8) to[out=-90,in=-90,looseness=2.5] (.4,.8);
\cross{(0,0.23)};
\cross{(0,-0.23)};
\node at (-.4,.95) {$\stringlabel{n+1}$};
\node at (-.4,-.95) {$\stringlabel{n+1}$};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase]
\draw[ultra thick] (-.4,-.8) to[out=90,in=90,looseness=1] (.4,-.8);
\draw[ultra thick] (-.4,.8) to[out=-90,in=-90,looseness=1] (.4,.8);
\draw (-.2,.8) to (-.2,.6) to [out=-90,in=90] (.2,0) to [out=-90,in=90] (-.2,-.6) to (-.2,-.8);
\draw (.2,.8) to (.2,.6) to [out=-90,in=90] (-.2,0) to [out=-90,in=90] (.2,-.6) to (.2,-.8);
\cross{(0,0.57)};
\cross{(0,-0.57)};
\closeddot{.2,0};\node at (-.35,0) {$\scriptstyle i$};
\closeddot{-.2,0};\node at (.35,0) {$\scriptstyle j$};
\node at (-.4,.95) {$\stringlabel{n}$};
\node at (-.4,-.95) {$\stringlabel{n}$};
\end{tikzpicture}
+\begin{tikzpicture}[anchorbase]
\draw[ultra thick] (-.4,-.8) to[out=90,in=90,looseness=1] (.4,-.8);
\draw[ultra thick] (-.4,.8) to[out=-90,in=-90,looseness=1] (.4,.8);
\draw (-.2,.8) to (-.2,.6) to [out=-90,in=90] (.2,0) to [out=-90,in=90] (-.2,-.6) to (-.2,-.8);
\draw (.2,.8) to (.2,.6) to [out=-90,in=90] (-.2,0) to [out=-90,in=90] (.2,-.6) to (.2,-.8);
\cross{(0,0.57)};
\cross{(0,-0.57)};
\closeddot{.2,0};\node at (.35,0) {$\scriptstyle i$};
\closeddot{-.2,0};\node at (-.39,0) {$\scriptstyle j$};
\node at (-.4,.95) {$\stringlabel{n}$};
\node at (-.4,-.95) {$\stringlabel{n}$};
\end{tikzpicture}
+
\begin{tikzpicture}[anchorbase]
\draw[ultra thick] (-.4,-.8) to[out=90,in=90,looseness=1] (.4,-.8);
\draw[ultra thick] (-.4,.8) to[out=-90,in=-90,looseness=1] (.4,.8);
\draw (-.2,.8) to (-.2,.6) to [out=-90,in=90] (.2,0) to [out=-90,in=90] (-.2,-.6) to (-.2,-.8);
\draw (.2,.8) to (.2,.6) to [out=-90,in=90] (-.2,0) to [out=-90,in=90] (.2,-.6) to (.2,-.8);
\cross{(0,0.57)};
\cross{(0,-0.57)};
\closeddot{.2,0};\node at (-.49,0) {$\scriptstyle i+1$};
\closeddot{-.2,0};\node at (.51,0) {$\scriptstyle j-1$};
\node at (-.4,.95) {$\stringlabel{n}$};
\node at (-.4,-.95) {$\stringlabel{n}$};
\end{tikzpicture}
+
\begin{tikzpicture}[anchorbase]
\draw[ultra thick] (-.4,-.8) to[out=90,in=90,looseness=1] (.4,-.8);
\draw[ultra thick] (-.4,.8) to[out=-90,in=-90,looseness=1] (.4,.8);
\draw (-.2,.8) to (-.2,.6) to [out=-90,in=90] (.2,0) to [out=-90,in=90] (-.2,-.6) to (-.2,-.8);
\draw (.2,.8) to (.2,.6) to [out=-90,in=90] (-.2,0) to [out=-90,in=90] (.2,-.6) to (.2,-.8);
\cross{(0,0.57)};
\cross{(0,-0.57)};
\closeddot{.2,0};\node at (.51,0) {$\scriptstyle i+1$};
\closeddot{-.2,0};\node at (-.53,0) {$\scriptstyle j-1$};
\node at (-.4,.95) {$\stringlabel{n}$};
\node at (-.4,-.95) {$\stringlabel{n}$};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase]
\draw[ultra thick] (-.4,-.8) to[out=90,in=90,looseness=1] (.4,-.8);
\draw[ultra thick] (-.4,.8) to[out=-90,in=-90,looseness=1] (.4,.8);
\draw (-.2,.8) to (-.2,.6) to [out=-90,in=90] (.2,0) to [out=-90,in=90] (-.2,-.6) to (-.2,-.8);
\draw (.2,.8) to (.2,.6) to [out=-90,in=90] (-.2,0) to [out=-90,in=90] (.2,-.6) to (.2,-.8);
\cross{(0,0.57)};
\cross{(0,-0.57)};
\closeddot{.2,0};\node at (-.35,0) {$\scriptstyle i$};
\closeddot{-.2,0};\node at (.35,0) {$\scriptstyle j$};
\node at (-.4,.95) {$\stringlabel{n}$};
\node at (-.4,-.95) {$\stringlabel{n}$};
\end{tikzpicture}
+\begin{tikzpicture}[anchorbase]
\draw[ultra thick] (-.4,-.8) to[out=90,in=90,looseness=1] (.4,-.8);
\draw[ultra thick] (-.4,.8) to[out=-90,in=-90,looseness=1] (.4,.8);
\draw (-.2,.8) to (-.2,.6) to [out=-90,in=90] (.2,0) to [out=-90,in=90] (-.2,-.6) to (-.2,-.8);
\draw (.2,.8) to (.2,.6) to [out=-90,in=90] (-.2,0) to [out=-90,in=90] (.2,-.6) to (.2,-.8);
\cross{(0,0.57)};
\cross{(0,-0.57)};
\closeddot{.2,0};\node at (.35,0) {$\scriptstyle i$};
\closeddot{-.2,0};\node at (-.39,0) {$\scriptstyle j$};
\node at (-.4,.95) {$\stringlabel{n}$};
\node at (-.4,-.95) {$\stringlabel{n}$};
\end{tikzpicture}
+\delta_{i+j,2n+2} \delta_{n\equiv t}
2 (-1)^{i+2-t}
\begin{tikzpicture}[anchorbase]
\draw[ultra thick] (-.4,-.8) to[out=90,in=90,looseness=2.5] (.4,-.8);
\draw[ultra thick] (-.4,.8) to[out=-90,in=-90,looseness=2.5] (.4,.8);
\cross{(0,0.23)};
\cross{(0,-0.23)};
\node at (-.4,.95) {$\stringlabel{n+1}$};
\node at (-.4,-.95) {$\stringlabel{n+1}$};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=1.2]
\draw[ultra thick] (0,.5) to (0,-.5);
\smallercross{(0,.2)};
\smallercross{(0,-.2)};
\closeddot{0.01,0};
\node at (0,-.65) {$\stringlabel{n+1}$};
\node at (0.22,0) {$\scriptstyle{\alpha}$};
\node at (0,.65){$\stringlabel{\phantom{n}}$};
\end{tikzpicture}
&=
\delta_{\alpha_i+\alpha_{i+1},2n} \delta_{n\not\equiv t} (-1)^{\alpha_i+1-t} 2 \begin{tikzpicture}[anchorbase,scale=1.2]
\draw[ultra thick] (0,.5) to (0,-.5);
\smallercross{(0,.2)};
\smallercross{(0,-.2)};
\closeddot{0.01,0};
\node at (0,-.65) {$\stringlabel{n-1}$};
\node at (0.22,0) {$\scriptstyle{\widehat{\alpha}}$};
\node at (0,.65){$\stringlabel{\phantom{n}}$};
\draw (-.2,.5) to[out=-90,in=-90,looseness=1.3] (.2,.5);
\draw (-.2,-.5) to[out=90,in=90,looseness=1.3] (.2,-.5);
\end{tikzpicture}
\:-\:\begin{tikzpicture}[scale=1.2,anchorbase]
\draw[ultra thick] (0,.5) to (0,-.5);
\smallercross{(0,.2)};
\smallercross{(0,-.2)};
\closeddot{0.01,0};
\node at (0,-.65) {$\stringlabel{n+1}$};
\node at (0.32,0) {$\scriptstyle{s_i \alpha}$};
\node at (0,.65){$\stringlabel{\phantom{n}}$};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=1.2]
\smallercross{(0,.2)};
\smallercross{(0,-.2)};
\closeddot{0.01,0};
\draw[ultra thick] (0,.8) to (0,-.8);
\node at (0,-.95) {$\stringlabel{n+1}$};
\node at (0.22,0) {$\scriptstyle{\alpha}$};
\node at (0,.95){$\stringlabel{\phantom{n}}$};
\end{tikzpicture}+
\begin{tikzpicture}[anchorbase,scale=1.2]
\closeddot{0.01,0};
\smallercross{(0,.2)};
\smallercross{(0,-.2)};
\draw[ultra thick] (0,.8) to (0,-.8);
\node at (0,-.95) {$\stringlabel{n+1}$};
\node at (0.32,0) {$\scriptstyle{s_i\alpha}$};
\node at (0,.95){$\stringlabel{\phantom{n}}$};
\end{tikzpicture}&=
\begin{tikzpicture}[anchorbase,scale=1.2]
\draw[ultra thick] (-.45,.8) to[looseness=1.2,out=-60,in=90] (.93,0) to[looseness=1.2,out=-90,in=60] (-.45,-.8);
\draw[ultra thick] (.45,.8) to[looseness=1.2,out=-120,in=90] (-.7,0) to[looseness=1.2,out=-90,in=120] (.45,-.8);
\draw (-.2,.8) to (-.2,.6) to [out=-90,in=90] (.2,0) to [out=-90,in=90] (-.2,-.6) to (-.2,-.8);
\draw (.2,.8) to (.2,.6) to [out=-90,in=90] (-.2,0) to [out=-90,in=90] (.2,-.6) to (.2,-.8);
\smallercross[-17]{(-.68,0)};
\smallercross[17]{(-.68,0)};
\closeddot{-.7,0};\node at (-.9,0) {$\scriptstyle \beta$};
\smallercross[-11]{(.91,0)};
\smallercross[11]{(.91,0)};
\closeddot{.93,0};\node at (1.13,0) {$\scriptstyle \gamma$};
\closeddot{.2,0};\node at (-.45,0) {$\scriptstyle \alpha_i$};
\closeddot{-.2,0};\node at (.57,0) {$\scriptstyle \alpha_{i+1}$};
\node at (.6,-.95) {$\stringlabel{i-1}$};
\node at (-.6,-.95) {$\stringlabel{n-i}$};
\node at (.6,.95) {$\stringlabel{i-1}$};
\node at (-.6,.95) {$\stringlabel{n-i}$};
\end{tikzpicture}
+
\begin{tikzpicture}[anchorbase,scale=1.2]
\draw[ultra thick] (.45,.8) to[looseness=1.2,out=-120,in=90] (-.93,0) to[looseness=1.2,out=-90,in=120] (.45,-.8);
\draw[ultra thick] (-.45,.8) to[looseness=1.2,out=-60,in=90] (.7,0) to[looseness=1.2,out=-90,in=60] (-.45,-.8);
\draw (-.2,.8) to (-.2,.6) to [out=-90,in=90] (.2,0) to [out=-90,in=90] (-.2,-.6) to (-.2,-.8);
\draw (.2,.8) to (.2,.6) to [out=-90,in=90] (-.2,0) to [out=-90,in=90] (.2,-.6) to (.2,-.8);
\smallercross[17]{(.68,0)};
\smallercross[-17]{(.68,0)};
\closeddot{.7,0};\node at (.9,0) {$\scriptstyle \gamma$};
\smallercross[11]{(-.91,0)};
\smallercross[-11]{(-.91,0)};
\closeddot{-.93,0};\node at (-1.13,0) {$\scriptstyle \beta$};
\closeddot{-.2,0};\node at (.44,0) {$\scriptstyle \alpha_i$};
\closeddot{.2,0};\node at (-.55,0) {$\scriptstyle \alpha_{i+1}$};
\node at (.6,-.95) {$\stringlabel{i-1}$};
\node at (-.6,-.95) {$\stringlabel{n-i}$};
\node at (.6,.95) {$\stringlabel{i-1}$};
\node at (-.6,.95) {$\stringlabel{n-i}$};
\end{tikzpicture}
= \delta_{\alpha_i+\alpha_{i+1},2n} \delta_{n\not\equiv t}
2 (-1)^{\alpha_i+1-t}
\begin{tikzpicture}[anchorbase,scale=1.2]
\draw [ultra thick] (-.2,.8) to (-.2,.6) to [out=-90,in=90] (.2,0) to [out=-90,in=90] (-.2,-.6) to (-.2,-.8);
\draw [ultra thick] (.2,.8) to (.2,.6) to [out=-90,in=90] (-.2,0) to [out=-90,in=90] (.2,-.6) to (.2,-.8);
\draw (-.4,.8) to[out=-90,in=-90,looseness=1.2] (.4,.8);
\draw (-.4,-.8) to[out=90,in=90,looseness=1.2] (.4,-.8);
\smallercross[40]{(-.215,-0.05)};
\smallercross[-40]{(-.215,0.05)};
\smallercross[-40]{(.215,-0.05)};
\smallercross[40]{(.215,0.05)};
\closeddot{.2,0};\node at (.38,0) {$\scriptstyle \gamma$};
\closeddot{-.2,0};\node at (-.38,0) {$\scriptstyle \beta$};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=1.2]
\draw[ultra thick] (0,.5) to (0,-.5);
\closeddot{0.01,0};
\smallercross{(0,.2)};
\smallercross{(0,-.2)};
\node at (0,-.65) {$\stringlabel{n+1}$};
\node at (0.25,0) {$\scriptstyle{\alpha}$};
\node at (0,.65){$\stringlabel{\phantom{n}}$};
\end{tikzpicture}
&=
\delta_{\alpha_i,n} \delta_{n\not\equiv t} \begin{tikzpicture}[anchorbase,scale=1.2]
\draw[ultra thick] (0,.5) to (0,-.5);
\smallercross{(0,.2)};
\smallercross{(0,-.2)};
\closeddot{0.01,0};
\node at (0,-.65) {$\stringlabel{n-1}$};
\node at (0.22,0) {$\scriptstyle{\widehat{\alpha}}$};
\node at (0,.65){$\stringlabel{\phantom{n}}$};
\draw (-.2,.5) to[out=-90,in=-90,looseness=1.3] (.2,.5);
\draw (-.2,-.5) to[out=90,in=90,looseness=1.3] (.2,-.5);
\end{tikzpicture}
\begin{tikzpicture}[anchorbase]
\draw[ultra thick] (0,.5) to (0,-.6);
\cross{(0,0)};
\cross{(0,-.4)};
\closeddot{0.01,-.2};
\node at (0,-.75) {$\stringlabel{n}$};
\node at (0.5,-.2) {$\scriptstyle{\varpi_r+\rho}$};
\node at (0,.65){$\stringlabel{\phantom{n}}$};
\draw (-.3,.5) to[out=-90,in=-90,looseness=1.75] (.3,.5);
\end{tikzpicture}
&=
\begin{tikzpicture}[anchorbase]
\draw[ultra thick] (0,.5) to (0,-.6);
\cross{(0,-.2)};
\pinX{(0,0)}{}{(.8,0)}{e_{r}};
\node at (0,-.75) {$\stringlabel{n}$};
\node at (0,.65){$\stringlabel{\phantom{n}}$};
\draw (-.3,.5) to[out=-90,in=-90,looseness=1.75] (.3,.5);
\end{tikzpicture}
\:-\:\delta_{n\equiv t}
\begin{tikzpicture}[anchorbase]
\draw[ultra thick] (0,.5) to (0,-.6);
\cross{(0,-.1)};
\pinX{(0,0.1)}{}{(1,0.1)}{e_{r-2}};
\node at (0,-.75) {$\stringlabel{n-2}$};
\node at (0,.65){$\stringlabel{\phantom{n}}$};
\draw (-.45,.5) to[out=-90,in=-90,looseness=1.5] (.15,.5);
\draw (-.15,.5) to[out=-90,in=-90,looseness=1.5] (.45,.5);
\draw (-.3,-.6) to[out=90,in=90,looseness=1.75] (.3,-.6);
\end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=1.2]
\draw[ultra thick] (0,.6) to (0,-.8);
\smallercross{(0,0)};
\smallercross{(0,-.4)};
\closeddot{0.01,-.2};
\node at (0,-.9) {$\stringlabel{n+1}$};
\node at (-.2,.7) {$\stringlabel{\phantom{n}}$};
\node at (0.55,-.2) {$\scriptstyle{\varpi_{r+1}+\rho}$};
\draw (-.3,.6) to[out=-90,in=-90,looseness=1.75] (.3,.6);
\end{tikzpicture}
=\begin{tikzpicture}[anchorbase,scale=1.2]
\draw[ultra thick] (-0.2,.6) to (-.2,.4) to[out=-90,in=90,looseness=1] (.2,-.1) to [out=-90,in=90,looseness=1] (-.2,-.6) to (-.2,-.8);
\draw (0.2,.6) to (0.2,.4) to[out=-90,in=90,looseness=1] (-.2,-.1) to [out=-90,in=90,looseness=1] (.2,-.6) to (.2,-.8);
\draw (-.5,.6) to[out=-90,in=-90,looseness=1] (.5,.6);
\closeddot{0.21,-.1};
\closeddot{-.18,-.2};\closeddot{-.18,0};\node at (-.34,-.2) {$\scriptstyle{n}$};
\smallercross{(-.2,.48)};
\smallercross{(-.19,-.6)};
\node at (.6,-.1) {$\scriptstyle \varpi_{r}+\rho$};
\node at (-.2,-.9) {$\stringlabel{n}$};
\node at (-.2,.7) {$\stringlabel{\phantom{n}}$};
\end{tikzpicture}=
\begin{tikzpicture}[anchorbase,scale=1.2]
\draw[ultra thick] (-0.2,.6) to (-.2,.4) to[out=-90,in=90,looseness=1] (.2,-.1) to [out=-90,in=90,looseness=1] (-.2,-.6) to (-.2,-.8);
\draw (0.2,.6) to (0.2,.4) to[out=-90,in=90,looseness=1] (-.2,-.1) to [out=-90,in=90,looseness=1] (.2,-.6) to (.2,-.8);
\draw (-.5,.6) to[out=-90,in=-90,looseness=1] (.5,.6);
\closeddot{.11,.22};
\closeddot{-.18,-.1};\node at (-.34,-.1) {$\scriptstyle{n}$};
\smallercross{(-.2,.48)};
\smallercross{(-.19,-.6)};
\node at (.6,-.1) {$\scriptstyle \varpi_{r}+\rho$};
\node at (-.2,-.9) {$\stringlabel{n}$};
\node at (-.2,.7) {$\stringlabel{\phantom{n}}$};
\closeddot{0.21,-.1};
\end{tikzpicture}
+\sum_{\substack{a,b \geq 0\\ a+b=n-1}}
\left(
\begin{tikzpicture}[anchorbase,scale=1.2]
\draw[ultra thick] (0.05,-.3) to [out=-90,in=90,looseness=1] (-.2,-.6) to (-.2,-.8);
\draw[ultra thick] (.05,-.3) to[out=135,in=-90] (-.25,0) to [out=90,in=-90] (.2,.6);
\draw (.12,-.23) to [out=120,in=-90,looseness=1] (.07,-.13) to [looseness=1.5,out=90,in=-90] (.35,.6);
\draw[ultra thick] (.05,-.3) to[out=45,in=-90] (.25,0) to[out=90,in=-90] (-.2,.6);
\draw (-.2,-.3) to [out=-90,in=90,looseness=1] (.2,-.8);
\draw (-.5,.6) to[out=-90,in=-90,looseness=1.3] (.5,.6);
\closeddot{-.01,-.42};
\draw (-.19,-.3) to[out=90,in=-100,looseness=1] (-.04,.1) to [out=80,in=-120,looseness=1] (0,.6);
\closeddot{-.19,-.3};\node at (-.35,-.3) {$\scriptstyle{n}$};
\smallercross[25]{(0.05,.52)};
\smallercross[-25]{(-0.05,.52)};
\smallercross{(-.2,-.65)};
\node at (.4,-.42) {$\scriptstyle \varpi_{r}+\rho$};
\node at (-.2,-.9) {$\stringlabel{n}$};
\node at (-.2,.72) {$\stringlabel{b}$};
\node at (.2,.72) {$\stringlabel{a}$};
\end{tikzpicture}
-\begin{tikzpicture}[anchorbase,scale=1.2]
\draw (-.05,.6) to [out=-90,in=180] (0.1,0.05) to [out=0,in=-90] (.3,.6);
\draw[ultra thick] (0.05,-.3) to [out=-90,in=90,looseness=1] (-.2,-.6) to (-.2,-.8);
\draw[ultra thick] (.05,-.3) to[out=135,in=-90] (-.25,0) to [out=90,in=-90] (.2,.6);
\draw (0,-.26) to [out=60,in=90,looseness=5] (-.2,-.3);
\draw[ultra thick] (.05,-.3) to[out=45,in=-90] (.25,0) to[out=90,in=-90] (-.2,.6);
\draw (-.2,-.3) to [out=-90,in=90,looseness=1] (.2,-.8);
\draw (-.5,.6) to[out=-90,in=-90,looseness=1.3] (.5,.6);
\closeddot{-.01,-.42};
\closeddot{-.19,-.3};\node at (-.35,-.3) {$\scriptstyle{n}$};
\smallercross[25]{(0.05,.52)};
\smallercross[-25]{(-0.05,.52)};
\smallercross{(-.2,-.65)};
\node at (.4,-.42) {$\scriptstyle \varpi_{r}+\rho$};
\node at (-.2,-.9) {$\stringlabel{n}$};
\node at (-.2,.72) {$\stringlabel{b}$};
\node at (.2,.72) {$\stringlabel{a}$};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=1.2]
\draw[ultra thick] (0,.6) to (0,-.8);
\smallercross{(0,0)};
\smallercross{(0,-.4)};
\closeddot{0.01,-.2};
\node at (0,-.9) {$\stringlabel{n+1}$};
\node at (-.2,.7) {$\stringlabel{\phantom{n-1}}$};
\node at (0.55,-.2) {$\scriptstyle{\varpi_{r+1}+\rho}$};
\draw (-.3,.6) to[out=-90,in=-90,looseness=1.75] (.3,.6);
\end{tikzpicture}
=\begin{tikzpicture}[anchorbase,scale=1.2]
\draw[ultra thick] (-0.2,.6) to (-.2,.4) to[out=-90,in=90,looseness=1] (.2,-.1) to [out=-90,in=90,looseness=1] (-.2,-.6) to (-.2,-.8);
\draw (0.2,.6) to (0.2,.4) to[out=-90,in=90,looseness=1] (-.2,-.1) to [out=-90,in=90,looseness=1] (.2,-.6) to (.2,-.8);
\draw (-.5,.6) to[out=-90,in=-90,looseness=.8] (.5,.6);
\closeddot{.155,.27};
\closeddot{-.18,-.1};\node at (-.34,-.1) {$\scriptstyle{n}$};
\node at (.6,-.1) {$\scriptstyle \varpi_{r}+\rho$};
\node at (-.2,-.9) {$\stringlabel{n}$};
\node at (-.2,.7) {$\stringlabel{\phantom{n-1}}$};
\smallercross[45]{(0.13,-0.04)};
\smallercross[-45]{(.27,-0.1)};
\closeddot{0.21,-.1};
\end{tikzpicture}
+
\begin{tikzpicture}[anchorbase,scale=1.2]
\draw (.2,.6) to (-0.08,.18);
\draw[ultra thick] (-0.2,.6) to (-.2,.4) to[out=-90,in=90,looseness=1] (.2,-.1) to [out=-90,in=90,looseness=1] (-.2,-.6) to (-.2,-.8);
\draw (0,.6) to[out=-90,in=90] (-.2,-.1) to [out=-90,in=90,looseness=1] (.2,-.6) to (.2,-.8);
\draw (-.5,.6) to[out=-90,in=180] (-.2,0.13) to [out=0,in=-90,looseness=1] (.5,.6);
\closeddot{-.18,-.1};\node at (-.34,-.1) {$\scriptstyle{n}$};
\smallercross[45]{(0.13,-0.04)};
\smallercross[-45]{(.27,-0.1)};
\node at (.6,-.1) {$\scriptstyle \varpi_{r}+\rho$};
\node at (-.2,-.9) {$\stringlabel{n}$};
\node at (-.2,.7) {$\stringlabel{n-1}$};
\closeddot{0.21,-.1};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=1.2]
\draw[ultra thick] (0,.6) to (0,-.8);
\smallercross{(0,0)};
\smallercross{(0,-.4)};
\closeddot{0.01,-.2};
\node at (0,-.9) {$\stringlabel{n+1}$};
\node at (-.2,.7) {$\stringlabel{\phantom{n}}$};
\node at (0.43,-.2) {$\scriptstyle{\varpi_{1}+\rho}$};
\draw (-.3,.6) to[out=-90,in=-90,looseness=1.75] (.3,.6);
\end{tikzpicture}\!
&=\begin{tikzpicture}[anchorbase,scale=1.2]
\draw[ultra thick] (-0.2,.6) to (-.2,.4) to[out=-90,in=90,looseness=1] (.2,-.1) to [out=-90,in=90,looseness=1] (-.2,-.6) to (-.2,-.8);
\draw (0.2,.6) to (0.2,.4) to[out=-90,in=90,looseness=1] (-.2,-.1) to [out=-90,in=90,looseness=1] (.2,-.6) to (.2,-.8);
\draw (-.5,.6) to[out=-90,in=-90,looseness=.8] (.5,.6);
\closeddot{.155,.27};
\closeddot{-.18,-.1};\node at (-.34,-.1) {$\scriptstyle{n}$};
\node at (-.2,-.9) {$\stringlabel{n}$};
\node at (-.2,.7) {$\stringlabel{\phantom{n}}$};
\smallercross{(.19,-.1)};
\end{tikzpicture}
+
\begin{tikzpicture}[anchorbase,scale=1.2]
\draw (.2,.6) to (-0.08,.18);
\draw[ultra thick] (-0.2,.6) to (-.2,.4) to[out=-90,in=90,looseness=1] (.2,-.1) to [out=-90,in=90,looseness=1] (-.2,-.6) to (-.2,-.8);
\draw (0,.6) to[out=-90,in=90] (-.2,-.1) to [out=-90,in=90,looseness=1] (.2,-.6) to (.2,-.8);
\draw (-.5,.6) to[out=-90,in=180] (-.2,0.13) to [out=0,in=-90,looseness=1] (.5,.6);
\closeddot{-.18,-.1};\node at (-.34,-.1) {$\scriptstyle{n}$};
\smallercross{(0.19,-.1)};
\node at (-.2,-.9) {$\stringlabel{n}$};
\node at (-.2,.7) {$\stringlabel{n-1}$};
\end{tikzpicture}
=\begin{tikzpicture}[anchorbase,scale=1.2]
\draw[ultra thick] (-0.2,.6) to (.2,-.8);
\draw (0.2,.6) to (-.2,-.8);
\draw (-.5,.6) to[out=-90,in=-90,looseness=1] (.5,.6);
\closeddot{.08,.15};
\node at (.2,-.9) {$\stringlabel{n}$};
\node at (.2,.7){$\stringlabel{\phantom{n}}$};
\smallercross[20]{(-.06,-.48)};
\end{tikzpicture}
+
\begin{tikzpicture}[anchorbase,scale=1.2]
\draw (.2,.6) to [out=-90,in=90] (.2,-.4) to [out=-90,in=90] (-.2,-.8);
\draw[ultra thick] (-.2,.6) to (0,-.8);
\draw (-.5,.6) to[out=-90,in=-90,looseness=1.5] (.5,.6);
\smallercross[10]{(-.11,-.08)};
\closeddot{-.285,-.15};\node at (-.45,-.15) {$\scriptstyle n$};
\draw (.2,-.8) to[out=90,in=-90,looseness=2] (-.3,0) to[out=90,in=-90] (0,.6);
\node at (0,-.9) {$\stringlabel{n-1}$};
\node at (0,.7) {$\stringlabel{\phantom{n}}$};
\end{tikzpicture}
=\begin{tikzpicture}[anchorbase,scale=1.2]
\draw[ultra thick] (-0.2,.6) to (.2,-.8);
\draw (0.2,.6) to (-.2,-.8);
\draw (-.5,.6) to[out=-90,in=-90,looseness=1] (.5,.6);
\closeddot{.08,.15};
\node at (.2,-.9) {$\stringlabel{n}$};
\node at (.2,.7){$\stringlabel{\phantom{n}}$};
\smallercross[20]{(-.06,-.48)};
\end{tikzpicture}
+
\begin{tikzpicture}[anchorbase,scale=1.2]
\draw (.2,.6) to [out=-90,in=90] (.2,-.4) to [out=-90,in=90] (-.2,-.8);
\draw[ultra thick] (-.2,.6) to (0,-.8);
\draw (-.5,.6) to[out=-90,in=-90,looseness=.8] (.5,.6);
\node at (-.45,-.15) {$\scriptstyle n$};\smallercross[10]{(-.11,.06)};
\closeddot{-.1,-.095};\node at (.07,-.09) {$\scriptstyle\rho$};
\smallercross[10]{(-.12,-.22)};
\closeddot{-.285,-.15};
\draw (.2,-.8) to[out=90,in=-90,looseness=2] (-.3,0) to[out=90,in=-90] (0,.6);
\node at (0,-.9) {$\stringlabel{n-1}$};
\node at (0,.7) {$\stringlabel{\phantom{n}}$};
\end{tikzpicture}\\&
=
\!\begin{tikzpicture}[anchorbase,scale=1.2]
\draw[ultra thick] (-0.2,.6) to (.2,-.8);
\draw (0.2,.6) to (-.2,-.8);
\draw (-.5,.6) to[out=-90,in=-90,looseness=1] (.5,.6);
\closeddot{.08,.15};
\node at (.2,-.9) {$\stringlabel{n}$};
\node at (.2,.7){$\stringlabel{\phantom{n}}$};
\smallercross[20]{(-.06,-.48)};
\end{tikzpicture}
\!+
\begin{tikzpicture}[anchorbase,scale=1.2]
\draw[ultra thick] (0,.6) to (0,-.8);
\smallercross{(0,.05)};
\closeddot{0,-.1};\node at (-.43,-.1) {$\scriptstyle\varpi_1+\rho$};
\smallercross{(0,-.25)};
\node at (0,-.9) {$\stringlabel{n}$};
\node at (0,.7) {$\stringlabel{\phantom{n}}$};
\draw (-.4,.6) to[out=-90,in=-90,looseness=1] (.6,.6);
\draw (.2,.6) to [out=-90,in=90] (.2,-.4) to [out=-90,in=90] (-.2,-.8);
\end{tikzpicture}=
\begin{tikzpicture}[anchorbase,scale=1.2]
\draw[ultra thick] (-0.2,.6) to (.2,-.8);
\draw (0.2,.6) to (-.2,-.8);
\draw (-.5,.6) to[out=-90,in=-90,looseness=1] (.5,.6);
\closeddot{.08,.15};
\node at (.2,-.9) {$\stringlabel{n}$};
\node at (.2,.7){$\stringlabel{\phantom{n}}$};
\smallercross[20]{(-.06,-.48)};
\end{tikzpicture}
\!+
\begin{tikzpicture}[anchorbase,scale=1.2]
\draw[ultra thick] (0,.6) to (0,-.8);
    \pinX{(0,0)}{}{(-.6,0)}{e_1};
\smallercross{(0,-.25)};
\node at (0,-.9) {$\stringlabel{n}$};
\node at (0,.7) {$\stringlabel{\phantom{n}}$};
\draw (-.4,.6) to[out=-90,in=-90,looseness=1] (.6,.6);
\draw (.2,.6) to [out=-90,in=90] (.2,-.4) to [out=-90,in=90] (-.2,-.8);
\end{tikzpicture}
=\begin{tikzpicture}[anchorbase,scale=1.2]
\draw[ultra thick] (-0.2,.6) to (.2,-.8);
\draw (0.2,.6) to (-.2,-.8);
\draw (-.5,.6) to[out=-90,in=-90,looseness=1] (.5,.6);
\closeddot{.08,.15};
\node at (.2,-.9) {$\stringlabel{n}$};
\node at (.2,.7){$\stringlabel{\phantom{n}}$};
\smallercross[20]{(-.06,-.48)};
\end{tikzpicture}
+
\begin{tikzpicture}[anchorbase,scale=1.2]
\draw[ultra thick] (-0.2,.6) to (.2,-.8);
\draw (0.2,.6) to (-.2,-.8);
\draw (-.5,.6) to[out=-90,in=-90,looseness=1] (.5,.6);
\node at (.2,-.9) {$\stringlabel{n}$};
\node at (.2,.7){$\stringlabel{\phantom{n}}$};
\smallercross[20]{(-.06,-.48)};
    \pinX{(-0.08,.15)}{}{(-.7,.15)}{e_1};
\end{tikzpicture}
=
\begin{tikzpicture}[anchorbase,scale=1.2]
\draw[ultra thick] (0,.6) to (0,-.8);
\smallercross{(0,-.2)};
    \pinX{(0,.05)}{}{(-.6,.05)}{e_1};
\node at (0,-.9) {$\stringlabel{n+1}$};
\node at (-.2,.7) {$\stringlabel{\phantom{n}}$};
\draw (-.3,.6) to[out=-90,in=-90,looseness=1.75] (.3,.6);
\end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=1.2]
\draw[ultra thick] (-0.2,.6) to (-.2,.4) to[out=-90,in=90,looseness=1] (.2,-.1) to [out=-90,in=90,looseness=1] (-.2,-.6) to (-.2,-.8);
\draw (0.2,.6) to (0.2,.4) to[out=-90,in=90,looseness=1] (-.2,-.1) to [out=-90,in=90,looseness=1] (.2,-.6) to (.2,-.8);
\draw (-.5,.6) to[out=-90,in=-90,looseness=.8] (.5,.6);
\closeddot{.155,.27};
\closeddot{-.18,-.1};\node at (-.34,-.1) {$\scriptstyle{n}$};
\node at (.6,-.1) {$\scriptstyle \varpi_{r}+\rho$};
\node at (-.2,-.9) {$\stringlabel{n}$};
\node at (-.2,.7) {$\stringlabel{\phantom{n}}$};
\smallercross[45]{(0.13,-0.04)};
\smallercross[-45]{(.28,-0.1)};
\closeddot{0.21,-.1};
\end{tikzpicture}
=
\begin{tikzpicture}[anchorbase,scale=1.2]
\draw[ultra thick] (0,-.8) to (0,0.1)
to (-.3,.6);
\draw (0,0.1) to (.3,.6);
\draw (-.5,.6) to[out=-90,in=-90,looseness=.8] (.5,.6);
\closeddot{.12,.26};
\closeddot{0,-.3};\node at (.2,-.3){$\scriptstyle\alpha$};
\smallercross{(0,-0.1)};
\smallercross{(0,-.5)};
\node at (0,-.9) {$\stringlabel{n+1}$};
\node at (-.25,.7) {$\stringlabel{n}$};
\end{tikzpicture}
=
\delta_{n\not\equiv t}
\begin{tikzpicture}[anchorbase,scale=1.2]
\draw[ultra thick] (0,-.8) to (0,0.6);
\draw (-.5,.6) to[out=-90,in=-90,looseness=.95] (.5,.6);
\draw (-.3,.6) to [out=-90,in=-90,looseness=3]
(.3,.6);
\draw (-.3,-.8) to [out=90,in=90,looseness=1.2]
(.3,-.8);
\closeddot{0,-.25};\node at (.5,-.25){$\scriptstyle\varpi_{r-1}+\rho$};
\closeddot{.21,.21};
\smallercross{(0,-0.05)};
\smallercross{(0,-.45)};
\node at (0,-.9) {$\stringlabel{n-1}$};
\node at (-.2,.7) {$\stringlabel{\phantom{n}}$};
\end{tikzpicture}
=
\delta_{n\not\equiv t}
\begin{tikzpicture}[anchorbase,scale=1.2]
\draw[ultra thick] (0,-.8) to (0,0.6);
\draw (-.5,.6) to[out=-90,in=-90,looseness=.95] (.5,.6);
\draw (-.3,.6) to [out=-90,in=-90,looseness=3]
(.3,.6);
\draw (-.3,-.8) to [out=90,in=90,looseness=1.5]
(.3,-.8);
\closeddot{.21,.21};
\smallercross{(0,-.35)};
\node at (0,-.9) {$\stringlabel{n-1}$};
    \pinX{(0,-.1)}{}{(.9,-.1)}{e_{r-1}};
\node at (-.2,.7) {$\stringlabel{\phantom{n}}$};
\end{tikzpicture}
=
-\delta_{n\not\equiv t}
\begin{tikzpicture}[anchorbase,scale=1.2]
\draw[ultra thick] (0,-.8) to (0,0.6);
\draw (-.5,.6) to[out=-90,in=-90,looseness=2] (.2,.6);
\draw (-.2,.6) to [out=-90,in=-90,looseness=2]
(.5,.6);
\draw (-.3,-.8) to [out=90,in=90,looseness=1.5]
(.3,-.8);
\smallercross{(0,-.3)};
\node at (0,-.9) {$\stringlabel{n-1}$};
    \pinX{(0,-.05)}{}{(.9,-.05)}{e_{r-1}};
\node at (-.2,.7) {$\stringlabel{\phantom{n}}$};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=1.2]
\draw (.2,.6) to (-0.08,.18);
\draw[ultra thick] (-0.2,.6) to (-.2,.4) to[out=-90,in=90,looseness=1] (.2,-.1) to [out=-90,in=90,looseness=1] (-.2,-.6) to (-.2,-.8);
\draw (0,.6) to[out=-90,in=90] (-.2,-.1) to [out=-90,in=90,looseness=1] (.2,-.6) to (.2,-.8);
\draw (-.5,.6) to[out=-90,in=180] (-.2,0.13) to [out=0,in=-90,looseness=1] (.5,.6);
\closeddot{-.18,-.1};\node at (-.34,-.1) {$\scriptstyle{n}$};
\smallercross[45]{(0.13,-0.04)};
\smallercross[-45]{(.28,-0.1)};
\node at (.6,-.1) {$\scriptstyle \varpi_{r}+\rho$};
\node at (-.2,-.9) {$\stringlabel{n}$};
\node at (-.2,.7) {$\stringlabel{n-1}$};
\closeddot{0.21,-.1};
\end{tikzpicture}
=\begin{tikzpicture}[anchorbase,scale=1.2]
\draw[ultra thick] (0,.7) to (0,-.7);
\smallercross{(0,-.2)};
\pinX{(0,0.1)}{}{(.8,0.1)}{e_{r+1}};
\node at (0,-.8) {$\stringlabel{n+1}$};
\node at (0,.8){$\stringlabel{\phantom{n}}$};
\draw (-.3,.7) to[out=-90,in=-90,looseness=1.75] (.3,.7);
\end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=1.2]
\draw (.2,.6) to (-0.08,.18);
\draw[ultra thick] (-0.2,.6) to (-.2,.4) to[out=-90,in=90,looseness=1] (.2,-.1) to [out=-90,in=90,looseness=1] (-.2,-.6) to (-.2,-.8);
\draw (0,.6) to[out=-90,in=90] (-.2,-.1) to [out=-90,in=90,looseness=1] (.2,-.6) to (.2,-.8);
\draw (-.5,.6) to[out=-90,in=180] (-.2,0.13) to [out=0,in=-90,looseness=1] (.5,.6);
\closeddot{-.2,-.1};\node at (-.34,-.1) {$\scriptstyle{n}$};
\smallercross[45]{(0.13,-0.04)};
\smallercross[-45]{(.28,-0.1)};
\node at (.6,-.1) {$\scriptstyle \varpi_{r}+\rho$};
\node at (-.2,-.9) {$\stringlabel{n}$};
\node at (-.2,.7) {$\stringlabel{n-1}$};
\closeddot{0.21,-.1};
\end{tikzpicture}
&=
\begin{tikzpicture}[anchorbase,scale=1.2]
\draw (.2,.6) to (-0.08,.18);
\draw[ultra thick] (-0.2,.6) to (-.2,.4) to[out=-90,in=90,looseness=1] (.2,-.1) to [out=-90,in=90,looseness=1] (-.2,-.6) to (-.2,-.8);
\draw (0,.6) to[out=-90,in=90] (-.2,-.1) to [out=-90,in=90,looseness=1] (.2,-.6) to (.2,-.8);
\draw (-.5,.6) to[out=-90,in=180] (-.2,0.13) to [out=0,in=-90,looseness=1] (.5,.6);
\closeddot{-.2,-.1};\node at (-.34,-.1) {$\scriptstyle{n}$};
\pinX{(.15,.04)}{}{(.76,0.04)}{e_{r}};
\smallercross[-20]{(0.23,-0.1)};
\node at (-.2,-.9) {$\stringlabel{n}$};
\node at (-.2,.7) {$\stringlabel{n-1}$};
\end{tikzpicture}
=
\begin{tikzpicture}[anchorbase,scale=1.2]
\draw (.2,.6) to [out=-90,in=90] (.7,0) to [out=-90,in=90] (-.2,-.8);
\draw[ultra thick] (-.2,.6) to (0,-.8);
\draw (-.5,.6) to[out=-90,in=-90,looseness=1.5] (.5,.6);
\pinX{(-0.11,0)}{}{(.4,0)}{e_{r}};
\smallercross[10]{(-.12,-.2)};
\closeddot{-.285,-.15};\node at (-.45,-.15) {$\scriptstyle n$};
\draw (.2,-.8) to[out=90,in=-90,looseness=2] (-.3,0) to[out=90,in=-90] (0,.6);
\node at (0,-.9) {$\stringlabel{n-1}$};
\node at (0,.7) {$\stringlabel{\phantom{n}}$};
\end{tikzpicture}
+\begin{tikzpicture}[anchorbase,scale=1.2]
\draw (.2,.6) to [out=-90,in=90] (.9,0) to [out=-90,in=90] (-.2,-.8);
\draw[ultra thick] (-.2,.6) to (0,-.8);
\draw (-.5,.6) to[out=-90,in=-90,looseness=1.5] (.5,.6);
\pinX{(-0.115,0)}{}{(.48,0)}{e_{r-1}};
\closeddot{.9,0};
\smallercross[10]{(-.12,-.2)};
\closeddot{-.285,-.15};\node at (-.45,-.15) {$\scriptstyle n$};
\draw (.2,-.8) to[out=90,in=-90,looseness=2] (-.3,0) to[out=90,in=-90] (0,.6);
\node at (0,-.9) {$\stringlabel{n-1}$};
\node at (0,.7) {$\stringlabel{\phantom{n}}$};
\end{tikzpicture}
=
\begin{tikzpicture}[anchorbase,scale=1.2]
\draw (.2,.6) to [out=-90,in=90] (.7,0) to [out=-90,in=90] (-.2,-.8);
\draw[ultra thick] (-.2,.6) to (0,-.8);
\draw (-.5,.6) to[out=-90,in=-90,looseness=.8] (.5,.6);
\closeddot{-0.095,-.125};\node at (.3,-.115) {$\scriptstyle \varpi_r+\rho$};
\smallercross[10]{(-.12,-.25)};
\smallercross[10]{(-.11,.05)};
\closeddot{-.285,-.15};\node at (-.45,-.15) {$\scriptstyle n$};
\draw (.2,-.8) to[out=90,in=-90,looseness=2] (-.3,0) to[out=90,in=-90] (0,.6);
\node at (0,-.9) {$\stringlabel{n-1}$};
\node at (0,.7) {$\stringlabel{\phantom{n}}$};
\end{tikzpicture}
+\begin{tikzpicture}[anchorbase,scale=1.2]
\draw (.2,.6) to [out=-90,in=90] (.9,0) to [out=-90,in=90] (-.2,-.8);
\draw[ultra thick] (-.2,.6) to (0,-.8);
\draw (-.5,.6) to[out=-90,in=-90,looseness=.8] (.5,.6);
\closeddot{.9,0};
\closeddot{-0.095,-.125};
\node at (.39,-.115) {$\scriptstyle \varpi_{r-1}+\rho$};
\smallercross[10]{(-.12,-.25)};
\smallercross[10]{(-.11,.05)};
\closeddot{-.285,-.15};\node at (-.45,-.15) {$\scriptstyle n$};
\draw (.2,-.8) to[out=90,in=-90,looseness=2] (-.3,0) to[out=90,in=-90] (0,.6);
\node at (0,-.9) {$\stringlabel{n-1}$};
\node at (0,.7) {$\stringlabel{\phantom{n}}$};
\end{tikzpicture}
\\&=
\begin{tikzpicture}[anchorbase,scale=1.2]
\draw (.3,.6) to [out=-90,in=90] (1,0) to [out=-90,in=90] (-.2,-.8);
\draw[ultra thick] (0,.6) to (0,-.8);
\draw (-.3,.6) to[out=-90,in=-90,looseness=1.2] (.6,.6);
\closeddot{0,-.125};\node at (.5,-.115) {$\scriptstyle \varpi_{r+1}+\rho$};
\smallercross{(0,-.3)};
\smallercross{(0,.05)};
\node at (0,-.9) {$\stringlabel{n}$};
\node at (0,.7) {$\stringlabel{\phantom{n}}$};
\end{tikzpicture}
+\begin{tikzpicture}[anchorbase,scale=1.2]
\draw (.3,.6) to [out=-90,in=90] (.8,0) to [out=-90,in=90] (-.2,-.8);
\draw[ultra thick] (0,.6) to (0,-.8);
\draw (-.3,.6) to[out=-90,in=-90,looseness=1.2] (.6,.6);
\closeddot{.8,0};
\closeddot{0,-.125};\node at (.37,-.115) {$\scriptstyle \varpi_{r}+\rho$};
\smallercross{(0,-.3)};
\smallercross{(0,.05)};
\node at (0,-.9) {$\stringlabel{n}$};
\node at (0,.7) {$\stringlabel{\phantom{n}}$};
\end{tikzpicture}=
\begin{tikzpicture}[anchorbase,scale=1.2]
\draw (.3,.6) to [out=-90,in=90] (1,0) to [out=-90,in=90] (-.2,-.8);
\draw[ultra thick] (0,.6) to (0,-.8);
\draw (-.3,.6) to[out=-90,in=-90,looseness=1.2] (.6,.6);
\pinX{(0,0)}{}{(.55,0)}{e_{r+1}};
\smallercross{(0,-.2)};
\node at (0,-.9) {$\stringlabel{n}$};
\node at (0,.7) {$\stringlabel{\phantom{n}}$};
\end{tikzpicture}
+\begin{tikzpicture}[anchorbase,scale=1.2]
\draw (.3,.6) to [out=-90,in=90] (.8,0) to [out=-90,in=90] (-.2,-.8);
\draw[ultra thick] (0,.6) to (0,-.8);
\draw (-.3,.6) to[out=-90,in=-90,looseness=1.2] (.6,.6);
\closeddot{.8,0};
\pinX{(0,0)}{}{(.45,0)}{e_{r}};
\smallercross{(0,-.2)};
\node at (0,-.9) {$\stringlabel{n}$};
\node at (0,.7) {$\stringlabel{\phantom{n}}$};
\end{tikzpicture}
=\begin{tikzpicture}[anchorbase,scale=1.2]
\draw[ultra thick] (0,.7) to (0,-.7);
\smallercross{(0,-.2)};
\pinX{(0,0.1)}{}{(.8,0.1)}{e_{r+1}};
\node at (0,-.8) {$\stringlabel{n+1}$};
\node at (0,.8){$\stringlabel{\phantom{n}}$};
\draw (-.3,.7) to[out=-90,in=-90,looseness=1.75] (.3,.7);
\end{tikzpicture}
\begin{tikzpicture}[anchorbase]
\draw[ultra thick] (0,.5) to (0,-.9);
\cross{(0,0)};
\cross{(0,-.4)};
\closeddot{0.01,-.2};
\node at (0,-1.05) {$\stringlabel{n}$};
\node at (0.5,-.2) {$\scriptstyle{\varpi_r+\rho}$};
\node at (0,.65){$\stringlabel{\phantom{n}}$};
\draw (-.3,.5) to[out=-90,in=-90,looseness=1.75] (.3,.5);
\draw (-.3,-.9) to[out=90,in=90,looseness=1.75] (.3,-.9);
\end{tikzpicture}
&=
\begin{tikzpicture}[anchorbase]
\draw (-.3,-.9) to[out=90,in=90,looseness=1.75] (.3,-.9);
\draw[ultra thick] (0,.5) to (0,-.9);
\cross{(0,-.3)};
\pinX{(0,-0.1)}{}{(.8,-0.1)}{e_{r}};
\node at (0,-1.05) {$\stringlabel{n}$};
\node at (0,.65){$\stringlabel{\phantom{n}}$};
\draw (-.3,.5) to[out=-90,in=-90,looseness=1.75] (.3,.5);
\end{tikzpicture}
\begin{tikzpicture}[anchorbase]
\draw[ultra thick] (0,.4) to (0,-.4);
    \closeddot{0,0.2};
    \node at (.25,.2) {$\scriptstyle{\rho}$};
    \cross{(0,-.1)};
\node at (0,-.55) {$\stringlabel{n}$};
\node at (0,.55){$\stringlabel{\phantom{n}}$};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=1.4]
\draw (0,-.4) to (0,.4);
\end{tikzpicture}\:,&
\e_2 &=
\begin{tikzpicture}[anchorbase,scale=1.4]
\draw (0.3,-.4) to (-.3,.4);
\draw (-.3,-.4) to (0.3,.4);
\closeddot{-.15,.2};
\end{tikzpicture}\:,&
\e_3 &=
\begin{tikzpicture}[anchorbase,scale=1.4]
\draw (0.3,-.4) to (-.3,.4);
\draw (-.3,-.4) to (0.3,.4);
\draw (0,.4) to[out=-45,in=90] (.3,0) to[out=-90,in=45] (0,-.4);
\closeddot{.08,.33};
\closeddot{-.25,.33};
\closeddot{-.14,.19};
\end{tikzpicture}\:\;,&
\e_4 &=
\begin{tikzpicture}[anchorbase,scale=1.4]
\draw (0.3,-.4) to (-.3,.4);
\draw (-.3,-.4) to (0.3,.4);
\draw (.1,.4) to[out=-50,in=90,looseness=.75] (.3,.15) to[out=-90,in=35,looseness=.75] (-.1,-.4);
\draw (-.1,.4) to[out=-35,in=90,looseness=.75] (.3,-.15) to[out=-90,in=50,looseness=.75] (.1,-.4);
\closeddot{-.26,.345};
\closeddot{-0.03,.345};
\closeddot{.15,.345};
\closeddot{.07,.25};
\closeddot{-.19,.25};
\closeddot{-.12,.16};
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[anchorbase]
\draw (-.1,.6) to (-.1,-.6);
\draw[ultra thick] (.3,.6) to (.3,-.6);
\closeddot{.3,0};\node at (.55,0) {$\scriptstyle\rho$};
\node at (.31,-.73) {$\stringlabel{n}$};
\node at (.31,.73) {$\stringlabel{\phantom n}$};
\end{tikzpicture}
\:\circ\:
\left(\begin{tikzpicture}[anchorbase]
\draw (0,0.25) to (-.4,.6);
\draw[ultra thick] (.4,-.6) to (0,.3) to (0,.6);
\draw (-.4,-.6) to (.4,.6);
\closeddot{-.26,.47};
\pinX{(0.2,-0.15)}{}{(.9,-0.15)}{e_{r}};
\cross[23]{(.13,-.5)};
\node at (-.69,.46) {$\scriptstyle n-r$};
\node at (0.4,-.73) {$\stringlabel{n}$};
\node at (0,.73) {$\stringlabel{n-1}$};
\end{tikzpicture}\:-\:\delta_{n\equiv t}
\begin{tikzpicture}[anchorbase]
\draw(.1,.6) to (-.4,-.6);
\draw[ultra thick] (0.25,-.6) to (-.15,.6);
\draw (-.1,-.6) to[out=90,in=90,looseness=1] (.6,-.6);
\draw (-.5,.6) to[out=-90,in=-90,looseness=.6] (.5,.6);
\closeddot{-.35,.47};
\pinX{(0.04,0.05)}{}{(.84,0.05)}{e_{r-2}};
\cross[18]{(.05,-.2)};
\node at (-.75,.42) {$\scriptstyle n-r$};
\node at (0.3,-.73) {$\stringlabel{n-2}$};
\node at (-.1,.73) {$\stringlabel{\phantom{n}}$};
\end{tikzpicture}
\right)\:,
\label{edef}\\
\f_{r,n} &:=
(-1)^{r-1} \: 
\begin{tikzpicture}[anchorbase]
\draw (-.1,.6) to (-.1,-.6);
\draw[ultra thick] (.3,.6) to (.3,-.6);
\closeddot{.3,0};\node at (.55,0) {$\scriptstyle\rho$};
\node at (.31,-.73) {$\stringlabel{n}$};
\node at (.31,.73) {$\stringlabel{\phantom n}$};
\end{tikzpicture}
\:\circ\:\:
\left(
\begin{tikzpicture}[anchorbase]
\draw[ultra thick] (0,-.6) to (0,.6);
\draw (-.4,-.6) to[out=90,in=90,looseness=1] (.4,-.6);
\draw (-.4,.6) to[out=-90,in=-90,looseness=1] (.4,.6);
\closeddot{-.31,.45};
\cross{(0,-.15)};
\pinX{(0,0.15)}{}{(.8,0.15)}{e_{r-1}};
\node at (-.75,.45) {$\scriptstyle n-r$};
\node at (0,-.73) {$\stringlabel{n-1}$};
\node at (0,.73) {$\stringlabel{\phantom n}$};
\end{tikzpicture}\:-\:\delta_{n\equiv t}
\begin{tikzpicture}[anchorbase]
\draw(.1,.6) to (-.4,-.6);
\draw[ultra thick] (0.25,-.6) to (-.15,.6);
\draw (-.1,-.6) to[out=90,in=90,looseness=1] (.6,-.6);
\draw (-.5,.6) to[out=-90,in=-90,looseness=.6] (.5,.6);
\closeddot{-.35,.47};
\pinX{(0.04,0.05)}{}{(.84,0.05)}{e_{r-2}};
\cross[18]{(.05,-.2)};
\node at (-.75,.42) {$\scriptstyle n-r$};
\node at (0.3,-.73) {$\stringlabel{n-2}$};
\node at (-.1,.73) {$\stringlabel{\phantom{n}}$};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase]
\draw (-.1,.6) to (-.1,-.6);
\draw[ultra thick] (.3,.6) to (.3,-.6);
\closeddot{.3,0};\node at (.55,0) {$\scriptstyle\rho$};
\node at (.31,-.73) {$\stringlabel{n}$};
\node at (.31,.73) {$\stringlabel{\phantom n}$};
\end{tikzpicture}
\:\circ\!\!
\begin{tikzpicture}[anchorbase]
\draw (0,0.25) to (-.4,.6);
\draw[ultra thick] (.4,-.6) to (0,.3) to (0,.6);
\draw (-.4,-.6) to (.4,.6);
\closeddot{-.26,.47};
\closeddot{.26,-.27};
\cross[23]{(.12,-.14)};
\cross[23]{(.13,-.57)};
\node at (.78,-.23) {$\scriptstyle \varpi_r+\rho$};
\node at (-.69,.46) {$\scriptstyle n-r$};
\node at (0.4,-.73) {$\stringlabel{n}$};
\node at (0,.73) {$\stringlabel{n-1}$};
\end{tikzpicture}
=
(-1)^r
\begin{tikzpicture}[anchorbase,scale=1.2]
\draw[ultra thick] (.3,.7) to (0,.3) to (0,0) to (.3,-.4);
\draw (-.01,.3) to (-.3,.7);
\draw (-.01,0) to (-.3,-.4);
\node at (.4,.8) {$\stringlabel{n}$};
\node at (.4,-.5) {$\stringlabel{n}$};
\closeddot{-.16,.5};\node at (-.5,.5) {$\scriptstyle n-r$};
\closeddot{.16,.5};\node at (.34,.5) {$\scriptstyle\rho$};
\smallercross{(0,.15)};
\closeddot{0.09,-.12};\node at (.5,-.07) {$\scriptstyle\varpi_r+\rho$};
\smallercross[40]{(-.02,-.33)};
\end{tikzpicture}
\:,
\label{edefalt}\\\label{fdefalt}
\f_{r,n} &=
(-1)^{r-1} \:\begin{tikzpicture}[anchorbase]
\draw (-.1,.6) to (-.1,-.6);
\draw[ultra thick] (.3,.6) to (.3,-.6);
\closeddot{.3,0};\node at (.55,0) {$\scriptstyle\rho$};
\node at (.31,-.73) {$\stringlabel{n}$};
\node at (.31,.73) {$\stringlabel{\phantom n}$};
\end{tikzpicture}
\:\circ\:\left(\begin{tikzpicture}[anchorbase]
\draw[ultra thick] (0,-.6) to (0,.6);
\draw (-.4,-.6) to[out=90,in=90,looseness=1] (.4,-.6);
\draw (-.4,.6) to[out=-90,in=-90,looseness=1] (.4,.6);
\closeddot{-.31,.45};
\closeddot{0.01,0};
\cross{(0,0.2)};
\cross{(0,-.2)};
\node at (.68,0) {$\scriptstyle \varpi_{r-1}+\rho$};
\node at (-.75,.45) {$\scriptstyle n-r$};
\node at (0,-.73) {$\stringlabel{n-1}$};
\node at (0,.73) {$\stringlabel{\phantom n}$};
\end{tikzpicture}\:-\:\delta_{n\equiv t}
\begin{tikzpicture}[anchorbase]
\draw(.1,.6) to (-.4,-.6);
\draw[ultra thick] (0.25,-.6) to (-.15,.6);
\draw (-.1,-.6) to[out=90,in=90,looseness=1] (.6,-.6);
\draw (-.5,.6) to[out=-90,in=-90,looseness=.6] (.5,.6);
\closeddot{-.35,.47};
\closeddot{0.08,-.08};
\cross[19]{(0.045,0.08)};
\cross[18]{(.05,-.29)};
\node at (.72,-.04) {$\scriptstyle \varpi_{r-2}+\rho$};
\node at (-.75,.42) {$\scriptstyle n-r$};
\node at (0.3,-.73) {$\stringlabel{n-2}$};
\node at (-.1,.73) {$\stringlabel{\phantom{n}}$};
\end{tikzpicture}\right)\\&\label{fdefalt2}=
(-1)^{r-1} \begin{tikzpicture}[anchorbase]
\draw[ultra thick] (0,-.6) to (0,.6);
\draw (-.02,.12) to [out=-140,in=-90,looseness=1.5] (-.5,.6);
\draw (-.02,-.2) to [out=140,in=90,looseness=1.5] (-.5,-.6);
\closeddot{0.01,.45};
\closeddot{0.01,-.05};
\cross{(0,0.25)};
\cross{(0,-.4)};
\closeddot{-.47,.35};
\node at (.2,0.45) {$\scriptstyle \rho$};
\node at (.68,-.05) {$\scriptstyle \varpi_{r-1}+\rho$};
\node at (-.87,.35) {$\scriptstyle n-r$};
\node at (0,-.73) {$\stringlabel{n}$};
\node at (0,.73) {$\stringlabel{n}$};
\end{tikzpicture}
+
\delta_{n\equiv t}
(-1)^r
\begin{tikzpicture}[anchorbase]
\draw[ultra thick] (0,-.6) to (0,.6);
\draw (-.02,.12) to [out=-140,in=-90,looseness=1.5] (-.6,.6);
\draw (-.02,-.32) to [out=140,in=90,looseness=1.5] (-.3,-.6);
\draw (-.02,0) to [out=-140,in=90] (-.6,-.6);
\closeddot{0.01,.45};
\closeddot{0.01,-.18};
\cross{(0,0.25)};
\cross{(0,-.46)};
\closeddot{-.57,.35};
\node at (.2,0.45) {$\scriptstyle \rho$};
\node at (.68,-.18) {$\scriptstyle \varpi_{r-2}+\rho$};
\node at (-.97,.35) {$\scriptstyle n-r$};
\node at (0.1,-.73) {$\stringlabel{n-1}$};
\node at (0,.73) {$\stringlabel{n}$};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase] \draw (0,-.2) to (0,.2);\end{tikzpicture}\:$
and $\f_{0,0} = 0$.
If $n=1$ then 
\begin{align*}
\e_{0,1} &=
\begin{tikzpicture}[anchorbase,scale=1.4]
	\draw[-] (0.25,.3) to (-0.25,-.3);
	\draw[-] (0.25,-.3) to (-0.25,.3);
 \closeddot{-0.12,0.145};
\end{tikzpicture},&
\e_{1,1} &=
-
\begin{tikzpicture}[anchorbase,scale=1.4]
	\draw[-] (0.25,.3) to (-0.25,-.3);
	\draw[-] (0.25,-.3) to (-0.25,.3);
     \closeddot{.12,-0.145};
\end{tikzpicture},&
\f_{0,1} &=0,&\f_{1,1} &=\begin{tikzpicture}[anchorbase,scale=1.4]
 	\draw[-] (-0.15,-.3) to[out=90,in=180] (0,-.1) to[out=0,in=90] (0.15,-.3);
 	\draw[-] (-0.15,.3) to[out=-90,in=180] (0,.1) to[out=0,in=-90] (0.15,.3);
\end{tikzpicture}
.
\end{align*}
If $n=2$ then 
\begin{align*}
\e_{0,2} &= 
\begin{tikzpicture}[anchorbase,scale=1.4]
\draw (0.3,-.4) to (-.3,.4);
\draw (-.3,-.4) to (0.3,.4);
\draw (0,.4) to[out=-45,in=90] (.3,0) to[out=-90,in=45] (0,-.4);
\node at (0,-.55) {$\stringlabel{\phantom{3}}$};
\node at (0,.55) {$\stringlabel{\phantom{3}}$};
\closeddot{.08,.33};
\closeddot{-.25,.33};
\closeddot{-.14,.19};
\end{tikzpicture}\:,&
\e_{1,2} &=-\begin{tikzpicture}[anchorbase,scale=1.4]
\draw (0.3,-.4) to (-.3,.4);
\draw (-.3,-.4) to (0.3,.4);
\draw (0,.4) to[out=-45,in=90] (.3,0) to[out=-90,in=45] (0,-.4);
\node at (0,-.55) {$\stringlabel{\phantom{3}}$};
\node at (0,.55) {$\stringlabel{\phantom{3}}$};
\closeddot{.08,.33};
\closeddot{-.25,.33};
\closeddot{0.09,-.12};
\end{tikzpicture}\:\:
-\!\!\begin{tikzpicture}[anchorbase,scale=1.4]
\draw (0.3,-.4) to (-.3,.4);
\draw (-.3,-.4) to (0.3,.4);
\draw (0,.4) to[out=-45,in=90] (.3,0) to[out=-90,in=45] (0,-.4);
\node at (0,-.55) {$\stringlabel{\phantom{3}}$};
\node at (0,.55) {$\stringlabel{\phantom{3}}$};
\closeddot{.08,.33};
\closeddot{-.25,.33};
\closeddot{.28,-.12};
\end{tikzpicture}
\:,&
\e_{2,2}&=\begin{tikzpicture}[anchorbase,scale=1.4]
\draw (0.3,-.4) to (-.3,.4);
\draw (-.3,-.4) to (0.3,.4);
\draw (0,.4) to[out=-45,in=90] (.3,0) to[out=-90,in=45] (0,-.4);
\node at (0,-.55) {$\stringlabel{\phantom{3}}$};
\node at (0,.55) {$\stringlabel{\phantom{3}}$};
\closeddot{.08,.33};
\closeddot{0.09,-.12};
\closeddot{.28,-.12};
\end{tikzpicture}-
\delta_{t,0}
\begin{tikzpicture}[anchorbase,scale=1.4]
\draw (0,-.4) to[out=90,in=90,looseness=3] (.3,-.4);
\draw (-.3,.4) to[out=-90,in=-90,looseness=1.75] (.3,.4);
\draw (0,.4) to (-.3,-.4);
\closeddot{-.05,.25};
\end{tikzpicture}
\:,\\
\f_{0,2}&=0,&
\f_{1,2}&=\begin{tikzpicture}[anchorbase,scale=1.4]
\draw (-.3,.4) to[out=-90,in=-90,looseness=1.75] (.3,.4);
\draw (-.3,-.4) to[out=90,in=90,looseness=1.75] (.3,-.4);
\draw (0,.4) to (0,-.4);
\closeddot{0,.25};
\closeddot{-.26,.25};
\end{tikzpicture}
,&\f_{2,2}&=-\begin{tikzpicture}[anchorbase,scale=1.4]
\draw (-.3,.4) to[out=-90,in=-90,looseness=1.75] (.3,.4);
\draw (-.3,-.4) to[out=90,in=90,looseness=1.75] (.3,-.4);
\draw (0,.4) to (0,-.4);
\closeddot{0,.25};
\closeddot{0,0};
\end{tikzpicture}+\delta_{t,0}\begin{tikzpicture}[anchorbase,scale=1.4]
\draw (0,-.4) to[out=90,in=90,looseness=3] (.3,-.4);
\draw (-.3,.4) to[out=-90,in=-90,looseness=1.75] (.3,.4);
\draw (0,.4) to (-.3,-.4);
\closeddot{-.05,.25};
\end{tikzpicture}
.
\end{align*}
If $n=3$ then
\begin{align*}
\e_{0,3} &=
\!\!\!\begin{tikzpicture}[anchorbase,scale=1.6]
\draw (0.3,-.4) to (-.3,.4);
\draw (-.3,-.4) to (0.3,.4);
\draw (.1,.4) to[out=-50,in=90,looseness=.75] (.3,.15) to[out=-90,in=35,looseness=.75] (-.1,-.4);
\draw (-.1,.4) to[out=-35,in=90,looseness=.75] (.3,-.15) to[out=-90,in=50,looseness=.75] (.1,-.4);
\closeddot{-.26,.345};
\closeddot{-0.03,.345};
\closeddot{.15,.345};
\closeddot{.07,.25};
\closeddot{-.19,.25};
\closeddot{-.12,.16};
\end{tikzpicture}\:,&
\e_{1,3} &=-\!\!\!
\begin{tikzpicture}[anchorbase,scale=1.6]
\draw (0.3,-.4) to (-.3,.4);
\draw (-.3,-.4) to (0.3,.4);
\closeddot{0.06,-.08};
\draw (.1,.4) to[out=-50,in=90,looseness=.75] (.3,.15) to[out=-90,in=35,looseness=.75] (-.1,-.4);
\draw (-.1,.4) to[out=-35,in=90,looseness=.75] (.3,-.15) to[out=-90,in=50,looseness=.75] (.1,-.4);
\closeddot{-.26,.345};
\closeddot{-0.03,.345};
\closeddot{.15,.345};
\closeddot{.07,.25};
\closeddot{-.19,.25};
\end{tikzpicture}\:-\!\!\!\begin{tikzpicture}[anchorbase,scale=1.6]
\draw (0.3,-.4) to (-.3,.4);
\draw (-.3,-.4) to (0.3,.4);
\closeddot{0.2,0.1};
\draw (.1,.4) to[out=-50,in=90,looseness=.75] (.3,.15) to[out=-90,in=35,looseness=.75] (-.1,-.4);
\draw (-.1,.4) to[out=-35,in=90,looseness=.75] (.3,-.15) to[out=-90,in=50,looseness=.75] (.1,-.4);
\closeddot{-.26,.345};
\closeddot{-0.03,.345};
\closeddot{.15,.345};
\closeddot{.07,.25};
\closeddot{-.19,.25};
\end{tikzpicture}\:-\!\!\!\begin{tikzpicture}[anchorbase,scale=1.6]
\closeddot{0.28,0.21};
\draw (0.3,-.4) to (-.3,.4);
\draw (-.3,-.4) to (0.3,.4);
\draw (.1,.4) to[out=-50,in=90,looseness=.75] (.3,.15) to[out=-90,in=35,looseness=.75] (-.1,-.4);
\draw (-.1,.4) to[out=-35,in=90,looseness=.75] (.3,-.15) to[out=-90,in=50,looseness=.75] (.1,-.4);
\closeddot{-.26,.345};
\closeddot{-0.03,.345};
\closeddot{.15,.345};
\closeddot{.07,.25};
\closeddot{-.19,.25};
\end{tikzpicture}\:,\\
\e_{2,3} &=\!\!\!
\begin{tikzpicture}[anchorbase,scale=1.6]
\closeddot{0.06,-.08};
\closeddot{0.2,0.1};
\draw (0.3,-.4) to (-.3,.4);
\draw (-.3,-.4) to (0.3,.4);
\draw (.1,.4) to[out=-50,in=90,looseness=.75] (.3,.15) to[out=-90,in=35,looseness=.75] (-.1,-.4);
\draw (-.1,.4) to[out=-35,in=90,looseness=.75] (.3,-.15) to[out=-90,in=50,looseness=.75] (.1,-.4);
\closeddot{-.26,.345};
\closeddot{-0.03,.345};
\closeddot{.15,.345};
\closeddot{.07,.25};
\end{tikzpicture}\:+\!\!\!\begin{tikzpicture}[anchorbase,scale=1.6]
\closeddot{0.06,-.08};
\closeddot{0.28,0.21};
\draw (0.3,-.4) to (-.3,.4);
\draw (-.3,-.4) to (0.3,.4);
\draw (.1,.4) to[out=-50,in=90,looseness=.75] (.3,.15) to[out=-90,in=35,looseness=.75] (-.1,-.4);
\draw (-.1,.4) to[out=-35,in=90,looseness=.75] (.3,-.15) to[out=-90,in=50,looseness=.75] (.1,-.4);
\closeddot{-.26,.345};
\closeddot{-0.03,.345};
\closeddot{.15,.345};
\closeddot{.07,.25};
\end{tikzpicture}\:+\!\!\!\begin{tikzpicture}[anchorbase,scale=1.6]
\closeddot{0.2,0.1};
\closeddot{0.28,0.21};
\draw (0.3,-.4) to (-.3,.4);
\draw (-.3,-.4) to (0.3,.4);
\draw (.1,.4) to[out=-50,in=90,looseness=.75] (.3,.15) to[out=-90,in=35,looseness=.75] (-.1,-.4);
\draw (-.1,.4) to[out=-35,in=90,looseness=.75] (.3,-.15) to[out=-90,in=50,looseness=.75] (.1,-.4);
\closeddot{-.26,.345};
\closeddot{-0.03,.345};
\closeddot{.15,.345};
\closeddot{.07,.25};
\end{tikzpicture}\:-\delta_{t,1}\!\begin{tikzpicture}[anchorbase,scale=1.6]
\draw (0,-.4) to[out=90,in=90,looseness=3] (.3,-.4);
\draw (-.3,.4) to[out=-90,in=-90,looseness=1.75] (.3,.4);
\draw (-0.1,.4) to (.2,-.4);
\draw (0.1,.4) to (-.2,-.4);
\closeddot{-.035,.23};
\closeddot{-.07,.33};
\closeddot{.08,.33};
\closeddot{-.29,.33};
\end{tikzpicture},&
\e_{3,3} &=-\!\!\!
\begin{tikzpicture}[anchorbase,scale=1.6]
\closeddot{0.06,-.08};
\closeddot{0.2,0.1};
\closeddot{0.28,0.21};
\draw (0.3,-.4) to (-.3,.4);
\draw (-.3,-.4) to (0.3,.4);
\draw (.1,.4) to[out=-50,in=90,looseness=.75] (.3,.15) to[out=-90,in=35,looseness=.75] (-.1,-.4);
\draw (-.1,.4) to[out=-35,in=90,looseness=.75] (.3,-.15) to[out=-90,in=50,looseness=.75] (.1,-.4);
\closeddot{-0.03,.345};
\closeddot{.15,.345};
\closeddot{.07,.25};
\end{tikzpicture}\:+\delta_{t,1}\:\begin{tikzpicture}[anchorbase,scale=1.6]
\draw (0,-.4) to[out=90,in=90,looseness=3] (.3,-.4);
\draw (-.3,.4) to[out=-90,in=-90,looseness=2] (.3,.4);
\draw (-0.1,.4) to (.18,-.4);
\draw (0.1,.4) to (-.18,-.4);
\closeddot{-.035,.21};
\closeddot{-.075,.33};
\closeddot{.08,.33};
\closeddot{.06,-.05};
\end{tikzpicture}
,\\
\f_{0,3} &=0,&
\f_{1,3} &=\begin{tikzpicture}[anchorbase,scale=1.6]
\draw (-0.12,.4) to (.05,-.4);
\draw (0.12,.4) to (-.05,-.4);
\closeddot{-.08,.22};
\closeddot{-.10,.33};
\closeddot{.11,.33};
\closeddot{-.285,.33};
\closeddot{-.23,.22};
\draw (-.3,.4) to[out=-90,in=-90,looseness=1.5] (.3,.4);
\draw (-.2,-.4) to[out=90,in=90,looseness=1] (.2,-.4);
\end{tikzpicture}\:,\\
\f_{2,3} &=-\begin{tikzpicture}[anchorbase,scale=1.6]
\draw (-0.12,.4) to (.05,-.4);
\draw (0.12,.4) to (-.05,-.4);
\closeddot{-.08,.22};
\closeddot{-.10,.33};
\closeddot{.11,.33};
\closeddot{-.05,0.07};
\closeddot{-.285,.33};
\draw (-.3,.4) to[out=-90,in=-90,looseness=1.5] (.3,.4);
\draw (-.2,-.4) to[out=90,in=90,looseness=1] (.2,-.4);
\end{tikzpicture}\:-
\begin{tikzpicture}[anchorbase,scale=1.6]
\draw (-0.12,.4) to (.05,-.4);
\draw (0.12,.4) to (-.05,-.4);
\closeddot{-.08,.22};
\closeddot{-.10,.33};
\closeddot{.11,.33};
\closeddot{.05,0.07};
\closeddot{-.285,.33};
\draw (-.3,.4) to[out=-90,in=-90,looseness=1.5] (.3,.4);
\draw (-.2,-.4) to[out=90,in=90,looseness=1] (.2,-.4);
\end{tikzpicture}+\delta_{t,1}\begin{tikzpicture}[anchorbase,scale=1.6]
\draw (0,-.4) to[out=90,in=90,looseness=3] (.3,-.4);
\draw (-.3,.4) to[out=-90,in=-90,looseness=2] (.3,.4);
\draw (-0.1,.4) to (.18,-.4);
\draw (0.1,.4) to (-.18,-.4);
\closeddot{-.035,.21};
\closeddot{-.28,.33};
\closeddot{-.075,.33};
\closeddot{.08,.33};
\end{tikzpicture},
&\f_{3,3} &=\begin{tikzpicture}[anchorbase,scale=1.6]
\draw (-0.12,.4) to (.05,-.4);
\draw (0.12,.4) to (-.05,-.4);
\closeddot{-.08,.22};
\closeddot{-.10,.33};
\closeddot{.11,.33};
\closeddot{-.05,0.07};
\closeddot{.05,0.07};
\draw (-.3,.4) to[out=-90,in=-90,looseness=1.5] (.3,.4);
\draw (-.2,-.4) to[out=90,in=90,looseness=1] (.2,-.4);
\end{tikzpicture}-\delta_{t,1}\begin{tikzpicture}[anchorbase,scale=1.6]
\draw (0,-.4) to[out=90,in=90,looseness=3] (.3,-.4);
\draw (-.3,.4) to[out=-90,in=-90,looseness=2] (.3,.4);
\draw (-0.1,.4) to (.18,-.4);
\draw (0.1,.4) to (-.18,-.4);
\closeddot{-.035,.21};
\closeddot{-.075,.33};
\closeddot{.08,.33};
\closeddot{.06,-.05};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase]
\draw[ultra thick] (0,.4) to (0,-.4);
    \cross{(0,0)};
\node at (0,-.5) {$\stringlabel{n}$};
\node at (0,.5){$\stringlabel{\phantom{n}}$};
\end{tikzpicture}\:,\qquad\quad
\mathring{\e}_{r,n} := 
(-1)^r\:
\begin{tikzpicture}[anchorbase]
\draw (0,0.25) to (-.4,.6);
\draw[ultra thick] (.4,-.6) to (0,.3) to (0,.6);
\draw (-.4,-.6) to (.4,.6);
\closeddot{-.26,.48};
\pinX{(0.2,-0.15)}{}{(.9,-0.15)}{e_{r}};
\cross[23]{(.13,-.5)};
\node at (-.69,.46) {$\scriptstyle n-r$};
\node at (0.4,-.73) {$\stringlabel{n}$};
\node at (0,.73) {$\stringlabel{\phantom{n-1}}$};
\end{tikzpicture}\:+\:\delta_{n\equiv t}(-1)^{r-1}
\begin{tikzpicture}[anchorbase]
\draw(.1,.6) to (-.4,-.6);
\draw[ultra thick] (0.25,-.6) to (-.15,.6);
\draw (-.1,-.6) to[out=90,in=90,looseness=1] (.6,-.6);
\draw (-.5,.6) to[out=-90,in=-90,looseness=.6] (.5,.6);
\closeddot{-.35,.47};
\pinX{(0.04,0.05)}{}{(.84,0.05)}{e_{r-2}};
\cross[18]{(.05,-.2)};
\node at (-.75,.42) {$\scriptstyle n-r$};
\node at (0.3,-.73) {$\stringlabel{n-2}$};
\node at (-.1,.73) {$\stringlabel{\phantom{n}}$};
\end{tikzpicture}
\:,\\
\mathring{\f}_{r,n} &:=
(-1)^{r-1}
\begin{tikzpicture}[anchorbase]
\draw[ultra thick] (0,-.6) to (0,.6);
\draw (-.4,-.6) to[out=90,in=90,looseness=1] (.4,-.6);
\draw (-.4,.6) to[out=-90,in=-90,looseness=1] (.4,.6);
\closeddot{-.31,.45};
\cross{(0,-.15)};
\pinX{(0,0.15)}{}{(.8,0.15)}{e_{r-1}};
\node at (-.75,.45) {$\scriptstyle n-r$};
\node at (0,-.73) {$\stringlabel{n-1}$};
\node at (0,.73) {$\stringlabel{\phantom n}$};
\end{tikzpicture}\:+
\:\delta_{n\equiv t}(-1)^{r}
\begin{tikzpicture}[anchorbase]
\draw(.1,.6) to (-.4,-.6);
\draw[ultra thick] (0.25,-.6) to (-.15,.6);
\draw (-.1,-.6) to[out=90,in=90,looseness=1] (.6,-.6);
\draw (-.5,.6) to[out=-90,in=-90,looseness=.6] (.5,.6);
\closeddot{-.35,.47};
\pinX{(0.04,0.05)}{}{(.84,0.05)}{e_{r-2}};
\cross[18]{(.05,-.2)};
\node at (-.75,.42) {$\scriptstyle n-r$};
\node at (0.3,-.73) {$\stringlabel{n-2}$};
\node at (-.1,.73) {$\stringlabel{\phantom{n}}$};
\end{tikzpicture}\:.
\end{align*}
Notice that
\begin{align*}
\mathring{\e}_{r,n}+\mathring{\f}_{r,n} &:= 
(-1)^r\:
\begin{tikzpicture}[anchorbase]
\draw (0,0.25) to (-.4,.6);
\draw[ultra thick] (.4,-.6) to (0,.3) to (0,.6);
\draw (-.4,-.6) to (.4,.6);
\closeddot{-.26,.48};
\pinX{(0.2,-0.15)}{}{(.9,-0.15)}{e_{r}};
\cross[23]{(.13,-.5)};
\node at (-.69,.46) {$\scriptstyle n-r$};
\node at (0.4,-.73) {$\stringlabel{n}$};
\node at (0,.73) {$\stringlabel{\phantom{n-1}}$};
\end{tikzpicture}\:
+(-1)^{r-1}
\begin{tikzpicture}[anchorbase]
\draw[ultra thick] (0,-.6) to (0,.6);
\draw (-.4,-.6) to[out=90,in=90,looseness=1] (.4,-.6);
\draw (-.4,.6) to[out=-90,in=-90,looseness=1] (.4,.6);
\closeddot{-.31,.45};
\cross{(0,-.15)};
\pinX{(0,0.15)}{}{(.8,0.15)}{e_{r-1}};
\node at (-.75,.45) {$\scriptstyle n-r$};
\node at (0,-.73) {$\stringlabel{n-1}$};
\node at (0,.73) {$\stringlabel{\phantom n}$};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=1.2]
\draw (-.3,.4) to (-.3,-.4);
\draw[ultra thick] (0,.4) to (0,-.4);
    \smallercross{(0,0)};
\node at (0,-.5) {$\stringlabel{n}$};
\node at (0,.5){$\stringlabel{\phantom{n}}$};
\end{tikzpicture}
\stackrel{\cref{threeblocks}}{=}
(-1)^{n-1}\:\begin{tikzpicture}[anchorbase,scale=1.2]
\draw (-.7,.4) to (-.7,-.4);
\draw[ultra thick] (-.4,.4) to[looseness=1.88,out=-20,in=20] (-.4,-.4);
\draw (0,.4) to[looseness=1.88,out=-160,in=160] (0,-.4);
\closeddot{0.02,0};\node at (.55,0){$\scriptstyle\varpi_{n-1}+\rho$};
    \smallercross[-40]{(0.07,-.17)};
    \smallercross[40]{(0.07,.17)};
\node at (-.4,-.5) {$\stringlabel{n-1}$};
\node at (0,.5){$\stringlabel{\phantom{n}}$};
\end{tikzpicture}
\stackrel{\cref{cbelow}}{=}
(-1)^{n-1}\:\begin{tikzpicture}[anchorbase,scale=1.2]
\draw (-.7,.4) to (-.7,-.4);
\draw[ultra thick] (-.4,.4) to[looseness=1.88,out=-20,in=20] (-.4,-.4);
\draw (0,.4) to[looseness=1.88,out=-160,in=160] (0,-.4);
\pinX{(-0.005,0.12)}{}{(.82,0.12)}{e_{n-1}};
    \smallercross[-20]{(0.025,-.09)};
\node at (-.4,-.5) {$\stringlabel{n-1}$};
\node at (0,.5){$\stringlabel{\phantom{n}}$};
\end{tikzpicture}
\\
&\!\stackrel{\cref{rels4}}{=}
(-1)^{n-1}\:
\begin{tikzpicture}[anchorbase,scale=1.2]
\draw (-.7,.4) to (-.05,-.4);
\draw (-.7,-.4) to (-.05,.4);
\closeddot{-.53,.2};
\draw[ultra thick] (-.4,.4) to[looseness=1.88,out=-20,in=20] (-.4,-.4);
\pinX{(-0.005,0.12)}{}{(.82,0.12)}{e_{n-1}};
    \smallercross[-20]{(0.025,-.09)};
\node at (-.4,-.5) {$\stringlabel{n-1}$};
\node at (0,.5){$\stringlabel{\phantom{n}}$};
\end{tikzpicture}
+(-1)^{n}\:
\begin{tikzpicture}[anchorbase,scale=1.2]
\draw (-.7,.4) to (-.05,-.4);
\draw (-.7,-.4) to (-.05,.4);
\closeddot{-.29,-.11};
\draw[ultra thick] (-.4,.4) to[looseness=1.88,out=-20,in=20] (-.4,-.4);
\pinX{(-0.005,0.12)}{}{(.82,0.12)}{e_{n-1}};
    \smallercross[-20]{(0.025,-.09)};
\node at (-.4,-.5) {$\stringlabel{n-1}$};
\node at (0,.5){$\stringlabel{\phantom{n}}$};
\end{tikzpicture}
+(-1)^{n-1}
\begin{tikzpicture}[anchorbase,scale=1.2]
\draw (-.7,.4) to[out=-90,in=-90,looseness=1.3] (-.05,.4);
\draw (-.7,-.4) to[out=90,in=90,looseness=1.3] (-.05,-.4);
\draw[ultra thick] (-.4,.4) to[looseness=1.88,out=-20,in=20] (-.4,-.4);
\pinX{(-0.005,0.12)}{}{(.82,0.12)}{e_{n-1}};
    \smallercross[-20]{(0.025,-.09)};
\node at (-.4,-.5) {$\stringlabel{n-1}$};
\node at (0,.5){$\stringlabel{\phantom{n}}$};
\end{tikzpicture}\\
&=(-1)^{n-1}\:
\begin{tikzpicture}[anchorbase,scale=1.2]
\draw (-.7,.4) to (-.05,-.4);
\draw (-.7,-.4) to (-.05,.4);
\closeddot{-.53,.2};
\draw[ultra thick] (-.4,.4) to[looseness=1.88,out=-20,in=20] (-.4,-.4);
\pinX{(-0.005,0.12)}{}{(.82,0.12)}{e_{n-1}};
    \smallercross[-20]{(0.025,-.09)};
\node at (-.4,-.5) {$\stringlabel{n-1}$};
\node at (0,.5){$\stringlabel{\phantom{n}}$};
\end{tikzpicture}
+ (-1)^n
\begin{tikzpicture}[anchorbase,scale=1.2]
\draw[ultra thick] (.3,-.4) to (-.3,.4);
\draw (-.3,-.4) to (.3,.4);
\pinX{(0.08,-0.1)}{}{(.8,-0.11)}{e_{n}};
\smallercross[35]{(0.02,-.35)};
\node at (0.3,-.5) {$\stringlabel{n}$};
\node at (0,.5) {$\stringlabel{\phantom{n-1}}$};
\end{tikzpicture}+(-1)^{n-1}
\begin{tikzpicture}[anchorbase,scale=1.2]
\draw (-.7,.4) to[out=-90,in=-90,looseness=1] (-.1,.4);
\draw (-.7,-.4) to[out=90,in=90,looseness=1] (-.1,-.4);
\draw[ultra thick] (-.4,.4) to (-.4,-.4);
\pinX{(-0.395,0.1)}{}{(.4,0.1)}{e_{n-1}};
    \smallercross{(-0.4,-.1)};
\node at (-.4,-.55) {$\stringlabel{n-1}$};
\node at (0,.55){$\stringlabel{\phantom{n}}$};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=1.2]
\draw (-.7,.4) to (-.05,-.4);
\draw (-.7,-.4) to (-.05,.4);
\closeddot{-.53,.2};
\draw[ultra thick] (-.4,.4) to[looseness=1.88,out=-20,in=20] (-.4,-.4);
\pinX{(-0.005,0.12)}{}{(.82,0.12)}{e_{n-1}};
    \smallercross[-20]{(0.025,-.09)};
\node at (-.4,-.5) {$\stringlabel{n-1}$};
\node at (0,.5){$\stringlabel{\phantom{n}}$};
\end{tikzpicture}
\stackrel{\cref{birdier}}{=}
\sum_{r=0}^{n-1}
(-1)^{r}\begin{tikzpicture}[anchorbase,scale=1.2]
\draw (-.8,-.4) to (-.1,.4);
\draw (-.8,.4) to (-.2,-.05);
\closeddot{-.53,.2};
\draw[ultra thick] (-.4,.4) to[looseness=1,out=-40,in=90] (-.2,-.4);
\closeddot{-.3,0.02};
\node at (-.745,-.03) {$\scriptstyle n-1-r$};
\pinX{(-0.195,-0.15)}{}{(.5,-0.15)}{e_{r}};
    \smallercross{(-0.2,-.3)};
\node at (-.2,-.5) {$\stringlabel{n}$};
\node at (0,.5){$\stringlabel{\phantom{n}}$};
\end{tikzpicture}\\
&\stackrel{\cref{dotslide2}}{=}
\sum_{r=0}^{n-1}
(-1)^{r}
\begin{tikzpicture}[anchorbase,scale=1.2]
\draw (-.8,-.4) to (-.1,.4);
\draw (-.8,.4) to (-.2,-.05);
\closeddot{-.53,.2};
\node at (-.85,.2) {$\scriptstyle n-r$};
\draw[ultra thick] (-.4,.4) to[looseness=1,out=-40,in=90] (-.2,-.4);
\pinX{(-0.195,-0.15)}{}{(.5,-0.15)}{e_{r}};
    \smallercross{(-0.2,-.3)};
\node at (-.2,-.5) {$\stringlabel{n}$};
\node at (0,.5){$\stringlabel{\phantom{n}}$};
\end{tikzpicture}
+\sum_{r=0}^{n-2} \sum_{s=r+1}^{n-1}(-1)^r
\left(\begin{tikzpicture}[anchorbase,scale=1.2]
\draw (-.8,-.4) to[out=90,in=110,looseness=1.4] (-.2,-.08);
\draw (-.8,.4) to[out=-90,in=-90,looseness=1] (0,.4);
\closeddot{-.66,.23};
\node at (-1,.23) {$\scriptstyle n-s$};
\closeddot{-.3,.03};\node at (-.72,-.04) {$\scriptstyle{s-1-r}$};
\draw[ultra thick] (-.4,.4) to[looseness=1,out=-40,in=90] (-.2,-.4);
\pinX{(-0.195,-0.15)}{}{(.5,-0.15)}{e_{r}};
    \smallercross{(-0.2,-.3)};
\node at (-.2,-.5) {$\stringlabel{n}$};
\node at (0,.5){$\stringlabel{\phantom{n}}$};
\end{tikzpicture}
-\begin{tikzpicture}[anchorbase,scale=1.2]
\draw (-.8,-.4) to[out=80,in=-80,looseness=1] (-.8,.4);
\draw (0,.4) to[out=-120,in=90,looseness=1] (-.4,.1)
to [out=-90,in=150,looseness=1] (-.19,-.03);
\closeddot{-.38,.09};
\closeddot{-.8,.25};
\node at (-1.1,0.24) {$\scriptstyle n-s$};
\node at (-.82,.04) {$\scriptstyle s-1-r$};
\draw[ultra thick] (-.4,.4) to[looseness=1,out=-40,in=90] (-.2,-.4);
\pinX{(-0.195,-0.15)}{}{(.55,-0.15)}{e_{r}};
    \smallercross{(-0.2,-.3)};
\node at (-.2,-.5) {$\stringlabel{n}$};
\node at (0,.5){$\stringlabel{\phantom{n}}$};
\end{tikzpicture}\right)\\
&=\sum_{r=0}^{n-1}
(-1)^r
\begin{tikzpicture}[anchorbase]
\draw (0.3,0.4) to (-.3,-.4);
\draw (-.08,.16) to (-.3,.4);
\draw[ultra thick] (.3,-.4) to (-.06,.16) to (-.06,.4);
\closeddot{-.225,.3};
\node at (-.6,.3) {$\scriptstyle n-r$};
\pinX{(0.10,-0.09)}{}{(.9,-0.09)}{e_{r}};
\cross[30]{(.055,-.34)};
\node at (0.3,-.55) {$\stringlabel{n}$};
\node at (0,.55) {$\stringlabel{\phantom{n-1}}$};
\end{tikzpicture}
+\sum_{s=1}^{n-1} \sum_{r=0}^{s-1}(-1)^{r}
\left(\begin{tikzpicture}[anchorbase,scale=1.2]
\draw (-.8,-.4) to[out=90,in=110,looseness=1.4] (-.2,-.08);
\draw (-.8,.4) to[out=-90,in=-90,looseness=1] (0,.4);
\closeddot{-.66,.23};
\node at (-1,.23) {$\scriptstyle n-s$};
\closeddot{-.3,.03};\node at (-.72,-.04) {$\scriptstyle{s-1-r}$};
\draw[ultra thick] (-.4,.4) to[looseness=1,out=-40,in=90] (-.2,-.4);
\pinX{(-0.195,-0.15)}{}{(.5,-0.15)}{e_{r}};
    \smallercross{(-0.2,-.3)};
\node at (-.2,-.5) {$\stringlabel{n}$};
\node at (0,.5){$\stringlabel{\phantom{n}}$};
\end{tikzpicture}
-\begin{tikzpicture}[anchorbase,scale=1.2]
\draw (-.8,-.4) to[out=80,in=-80,looseness=1] (-.8,.4);
\draw (0,.4) to[out=-120,in=90,looseness=1] (-.4,.1)
to [out=-90,in=150,looseness=1] (-.19,-.03);
\closeddot{-.38,.09};
\closeddot{-.8,.25};
\node at (-1.1,0.24) {$\scriptstyle n-s$};
\node at (-.82,.04) {$\scriptstyle s-1-r$};
\draw[ultra thick] (-.4,.4) to[looseness=1,out=-40,in=90] (-.2,-.4);
\pinX{(-0.195,-0.15)}{}{(.55,-0.15)}{e_{r}};
    \smallercross{(-0.2,-.3)};
\node at (-.2,-.5) {$\stringlabel{n}$};
\node at (0,.5){$\stringlabel{\phantom{n}}$};
\end{tikzpicture}\right)\\
&\stackrel{\cref{birdier}}{=}
\sum_{r=0}^{n-1}
(-1)^r
\begin{tikzpicture}[anchorbase]
\draw (0.3,0.4) to (-.3,-.4);
\draw (-.08,.16) to (-.3,.4);
\draw[ultra thick] (.3,-.4) to (-.06,.16) to (-.06,.4);
\closeddot{-.225,.3};
\node at (-.6,.3) {$\scriptstyle n-r$};
\pinX{(0.10,-0.09)}{}{(.9,-0.09)}{e_{r}};
\cross[30]{(.055,-.34)};
\node at (0.3,-.55) {$\stringlabel{n}$};
\node at (0,.55) {$\stringlabel{\phantom{n-1}}$};
\end{tikzpicture}
+\sum_{s=1}^{n-1} (-1)^{s-1}
\left(\begin{tikzpicture}[anchorbase,scale=1.2]
\draw (-.8,-.4) to[out=90,in=110,looseness=1.4] (-.2,-.12);
\draw (-.8,.4) to[out=-90,in=-90,looseness=1] (0,.4);
\closeddot{-.68,.23};
\node at (-1,.23) {$\scriptstyle n-s$};
\draw[ultra thick] (-.2,.4) to (-.2,-.4);
\pinX{(-0.195,0.08)}{}{(.6,0.08)}{e_{s-1}};
    \smallercross{(-0.2,-.23)};
\node at (-.2,-.5) {$\stringlabel{n}$};
\node at (0,.5){$\stringlabel{\phantom{n}}$};
\end{tikzpicture}
-\begin{tikzpicture}[anchorbase,scale=1.2]
\draw (-.6,-.4) to (-.6,.4);
\draw (0,.4) to[out=-120,in=90,looseness=1] (-.4,.1)
to [out=-90,in=150,looseness=1] (-.19,-.03);
\closeddot{-.6,0};
\node at (-.9,0) {$\scriptstyle n-s$};
\draw[ultra thick] (-.2,.4) to (-.2,-.4);
\pinX{(-0.19,.13)}{}{(.65,0.13)}{e_{s-1}};
    \smallercross{(-0.2,-.23)};
\node at (-.2,-.5) {$\stringlabel{n}$};
\node at (0,.5){$\stringlabel{\phantom{n}}$};
\end{tikzpicture}\right)\\
&=
\sum_{r=0}^{n-1}
\left((-1)^r
\begin{tikzpicture}[anchorbase]
\draw (0.3,0.4) to (-.3,-.4);
\draw (-.08,.16) to (-.3,.4);
\draw[ultra thick] (.3,-.4) to (-.06,.16) to (-.06,.4);
\closeddot{-.225,.3};
\node at (-.6,.3) {$\scriptstyle n-r$};
\pinX{(0.10,-0.09)}{}{(.9,-0.09)}{e_{r}};
\cross[30]{(.055,-.34)};
\node at (0.3,-.55) {$\stringlabel{n}$};
\node at (0,.55) {$\stringlabel{\phantom{n-1}}$};
\end{tikzpicture}+
(-1)^{r-1}
\begin{tikzpicture}[anchorbase,scale=1.2]
\draw (-.7,.4) to[out=-90,in=-90,looseness=1] (-.1,.4);
\draw (-.7,-.4) to[out=90,in=90,looseness=1] (-.1,-.4);
\draw[ultra thick] (-.4,.4) to (-.4,-.4);
\pinX{(-0.395,0.1)}{}{(.4,0.1)}{e_{r-1}};
    \smallercross{(-0.4,-.1)};
\node at (-.4,-.55) {$\stringlabel{n-1}$};
\node at (0,.55){$\stringlabel{\phantom{n}}$};
\closeddot{-.62,.28};
\node at (-.92,.26) {$\scriptstyle n-r$};
\end{tikzpicture}
\right)
+\sum_{s=1}^{n-1}
(-1)^{s}\begin{tikzpicture}[anchorbase,scale=1.2]
\draw (-.6,-.4) to (-.6,.4);
\draw (0,.4) to[out=-120,in=90,looseness=1] (-.4,0)
to [out=-90,in=120,looseness=1] (0,-.4);
\closeddot{-.6,0};
\node at (-.9,0) {$\scriptstyle n-s$};
\draw[ultra thick] (-.2,.4) to (-.2,-.4);
\pinX{(-0.19,.1)}{}{(.65,0.1)}{e_{s-1}};
    \smallercross{(-0.2,-.1)};
\node at (-.2,-.5) {$\stringlabel{n-1}$};
\node at (0,.5){$\stringlabel{\phantom{n}}$};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=1.2]
\draw[ultra thick] (0,.4) to (0,0) to (.3,-.4);
\draw (-.01,0) to (-.3,-.4);
\smallercross{(0,.11)};
\closeddot{0.01,.27};\node at (.2,.27) {$\scriptstyle\rho$};
\closeddot{0.09,-.12};\node at (.5,-.07) {$\scriptstyle\varpi_r+\rho$};
\smallercross[40]{(-.02,-.33)};
\node at (0,.5) {$\stringlabel{n+1}$};
\node at (.4,-.5) {$\stringlabel{n}$};
\end{tikzpicture}\:
,\qquad\qquad\vv_{r,n} :=\!\!
\begin{tikzpicture}[anchorbase,scale=1.2]
\draw[ultra thick] (0,-.4) to (0,0) to (.3,.4);
\draw (-.01,0) to (-.3,.4);
\closeddot{-.15,.2};\node at (-.45,.2) {$\scriptstyle n-r$};
\smallercross{(0,-.2)};
\node at (0,-.5) {$\stringlabel{n+1}$};
\node at (.4,.5) {$\stringlabel{n}$};
\closeddot{.16,.2};\node at (.34,.2) {$\scriptstyle\rho$};
\end{tikzpicture}\!,&
\w_{r,n} &:= \u_{r,n}- \u_{r,n}\circ \vv_{0,n},\\\label{xy}
\x_{s,n} &:=
(-1)^{s-1}\begin{tikzpicture}[anchorbase]
\draw[ultra thick] (0,-.6) to (0,.4);
\draw (-.02,-.25) to [out=140,in=90,looseness=1.5] (-.5,-.6);
\closeddot{0.01,-.1};
\cross{(0,-.4)};
\cross{(0,.1)};
\node at (.62,-.1) {$\scriptstyle \varpi_{s-1}+\rho$};
\closeddot{0.01,.3};
\node at (.22,.3) {$\scriptstyle \rho$};
\node at (0,-.73) {$\stringlabel{n}$};
\node at (0,.53) {$\stringlabel{n-1}$};
\end{tikzpicture}
+(-1)^{s}\delta_{n\equiv t}\begin{tikzpicture}[anchorbase]
\draw[ultra thick] (0,-.6) to (0,.4);
\draw (-.02,-.32) to [out=140,in=90,looseness=1.5] (-.3,-.6);
\draw (-.02,-.03) to [out=-140,in=90] (-.6,-.6);
\closeddot{0.01,.3};
\closeddot{0.01,-.18};
\cross{(0,0.1)};
\cross{(0,-.46)};
\node at (.2,0.3) {$\scriptstyle \rho$};
\node at (.65,-.18) {$\scriptstyle \varpi_{s-2}+\rho$};
\node at (0.1,-.73) {$\stringlabel{n-1}$};
\node at (0,.53) {$\stringlabel{n-1}$};
\end{tikzpicture},&
\y_{s,n} &:=\!\!\begin{tikzpicture}[anchorbase]
\draw[ultra thick] (0,-.4) to (0,.6);
\draw (-.02,.05) to [out=-140,in=-90,looseness=1.5] (-.6,.6);
\closeddot{0.01,.45};
\closeddot{-.57,.35};
\cross{(0,0.25)};
\node at (.23,0.45) {$\scriptstyle \rho$};
\node at (-.97,.35) {$\scriptstyle n-s$};
\node at (0,-.53) {$\stringlabel{n-1}$};
\node at (0,.73) {$\stringlabel{n}$};
\end{tikzpicture}
